Dynamic-SUPERB Phase-2: A Collaboratively Expanding Benchmark for Measuring the Capabilities of Spoken Language Models with 180 Tasks

Multimodal foundation models, such as Gemini and ChatGPT, have revolutionized human-machine interactions by seamlessly integrating various forms of data. Developing a universal spoken language model that comprehends a wide range of natural language instructions is critical for bridging communication gaps and facilitating more intuitive interactions. However, the absence of a comprehensive evaluation benchmark poses a significant challenge. We present Dynamic-SUPERB Phase-2, an open and evolving benchmark for the comprehensive evaluation of instruction-based universal speech models. Building upon the first generation, this second version incorporates 125 new tasks contributed collaboratively by the global research community, expanding the benchmark to a total of 180 tasks, making it the largest benchmark for speech and audio evaluation. While the first generation of Dynamic-SUPERB was limited to classification tasks, Dynamic-SUPERB Phase-2 broadens its evaluation capabilities by introducing a wide array of novel and diverse tasks, including regression and sequence generation, across speech, music, and environmental audio. Evaluation results show that no model performed well universally. SALMONN-13B excelled in English ASR and Qwen2-Audio-7B-Instruct showed high accuracy in emotion recognition, but current models still require further innovations to handle a broader range of tasks. We open-source all task data and the evaluation pipeline at https://github.com/dynamic-superb/dynamic-superb.

==> (inline-0) <==
\begin{tabular}{lcc}
         \toprule
         \textbf{Taxonomy} & \textbf{INTERSPEECH} & \textbf{EDICS} \\
         \midrule
         Music/Harmony \& Pitch & {} & \checkmark \\
         Music/Music Classification & {} & {} \\
         Music/Rhythm Analysis & {} & \checkmark \\
         Audio/Quality Assessment & {} & \checkmark \\
         Audio/Safety & {} & \checkmark \\
         Audio/Signal-Characteristics Analysis & {} & {} \\
         Audio/Singing Analysis & \checkmark & {} \\
         Audio/Sound Event & \checkmark & \checkmark \\
         Audio/Spatial Audio Analysis & \checkmark & \checkmark \\
         Speech/Paralinguistics & \checkmark & {} \\
         Speech/Phonetics, Phonology, Prosody & \checkmark & {} \\
         Speech/Safety and Security & \checkmark & {} \\
         Speech/Speaker \& Language & \checkmark & {} \\
         Speech/Speech Enhancement & \checkmark & \checkmark \\
         Speech/Speech Recognition & \checkmark & \checkmark \\
         Speech/Speech, Voice, Hearing Disorder & \checkmark & {} \\
         Speech/Spoken Language Understanding & \checkmark & \checkmark \\
         \bottomrule
         
    \end{tabular}
\begin{longtable}{
>{\raggedright\arraybackslash}p{3.5cm}|>{\raggedright\arraybackslash}p{3.0cm}|>{\raggedright\arraybackslash}p{5.5cm}
}
    \caption{The list of all tasks in Dynamic-SUPERB \textit{Phase-2}. Tasks are ordered by the taxonomy. Core tasks are highlighted in green (SUPERB), blue (HEAR), or orange (MARBLE).} \label{tab:speech-task-list} \\
    \toprule
    \textbf{Domain} & \textbf{Task} & \textbf{Dataset} \\
    \midrule
    \endfirsthead
    
    \toprule
    \textbf{Domain} & \textbf{Task} & \textbf{Dataset} \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{3}{r}{\textit{Continued on next page}} \\
    \endfoot
    
    \bottomrule
    \endlastfoot

    Audio / Harmony \& Pitch / Harmony & Chord Classification  & Musical Instrument Chord Classification (Audio) \citep{kaggle2024musicalinstruments} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Harmony \& Pitch / Harmony & MARBLE Key Detection & GiantSteps (key) \citep{knees2015two} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Harmony \& Pitch / Pitch & HEAR Music Transcription & MAESTRO \citep{hawthorne2018enabling} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Harmony \& Pitch / Pitch & HEAR Percussion Instruments Tonic Classification & Mridangam Stroke \citep{anantapadmanabhan2013modal} \\
    \midrule
    Audio / Harmony \& Pitch / Pitch & Instrument Pitch Classification & Nsynth \citep{engel2017neural}  \\
    \midrule
    Audio / Harmony \& Pitch / Pitch & Pitch Extraction By Lyrics & CSD \citep{choi2020children} \\
    \midrule
    Audio / Music Classification / Emotion & Emotion Classificaiton In Songs & EMOTIFY \citep{ALJANAKI2016115} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Music Classification / Emotion & MARBLE Emotion Detection & MTG-Jamendo \citep{bogdanov2019mtg} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Music Classification / Genre & HEAR Music Genre Classification & ISMIR04 \citep{Cano2018} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Music Classification / Genre & MARBLE Genre Classification MTG-Genre & MTG-Jamendo \citep{bogdanov2019mtg} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Music Classification / Genre & MARBLE Music Tagging & MagnaTagATune \citep{law2009evaluation} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Music Classification / Genre & MARBLE Music Tagging & MTG-Jamendo \citep{bogdanov2019mtg} \\
    \midrule
    Audio / Music Classification / Genre & Music Genre Classification & FMA \citep{defferrard2017fma} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Music Classification / Instrument & HEAR Percussion Instruments Classification & Beijing Opera Percussion Instrument Dataset \citep{tian2014study} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Music Classification / Instrument & HEAR Percussion Instruments Stroke Classification & Mridangam Stroke \citep{anantapadmanabhan2013modal} \\
    \midrule
    Audio / Music Classification / Instrument & Instrument Classification & Nsynth \citep{engel2017neural} \\
    \midrule
    Audio / Music Classification / Instrument & Instrument Combination Recognition & OpenMIC-2018 \citep{humphrey2018openmic} \\
    \midrule
    Audio / Music Classification / Instrument & Instrument Source Classification & Nsynth \citep{engel2017neural} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Music Classification / Instrument & MARBLE Instrument Classification & MTG-Jamendo \citep{bogdanov2019mtg} \\
    \midrule
    Audio / Quality Assessment / Singing & Singing Automatic MOS Prediction & SingMOS \citep{tang2024singmos} \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Rhythm Analysis & MARBLE Beat Tracking ASAP & ASAP \citep{asap-dataset} \\
    \midrule
    Audio / Rhythm Analysis & Music Beat Tracking ASAP & ASAP \citep{asap-dataset} \\
    \midrule
    Audio / Safety / Audio Integrity & Audio Editing Identification & People's Speech \citep{galvez2021people} \\
    \midrule
    Audio / Safety / Audio Integrity & Scene Fake Detection & ASPIRE \citep{gogate2020cochleanet} \\
    \midrule
    Audio / Safety / Deepfake & Audio Deep Fake Detection & LJSpeech \citep{ljspeech17} WaveFake \citep{frank2wavefake} MUSDB18HQ \citep{MUSDB18HQ} \\
    \midrule
    Audio / Safety / Deepfake & Singing Voice Deepfake Detection & CtrSVDD \citep{zang24_interspeech} ACEKiSing \citep{shi2024singing} M4Singer \citep{zhang2022msinger} \\
    \midrule
    Audio / Signal Characteristics Analysis & Audio Duration Prediction & NTUML2021 \citep{yang2024investigating} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Signal Characteristics Analysis & HEAR Music Speech Classification & MAESTRO \citep{hawthorne2018enabling} Librispeech \citep{panayotov2015librispeech}  \\
    \midrule
    Audio / Signal Characteristics Analysis & Sound Effect Detection & RemFx \citep{rice2023remfx} \\
    \midrule
    Audio / Signal Characteristics Analysis & Speech Detection & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Audio / Signal Characteristics Analysis & Speech Detection & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Audio / Signal Characteristics Analysis & Speech Detection & LJSpeech \citep{ljspeech17} \\
    \midrule
    Audio / Singing Analysis / Lyrics & Children Song Transcript Verification & CSD \citep{choi2020children} \\
    \midrule
    Audio / Singing Analysis / Lyrics & Lyric Translation & SingSet (self-recorded) \\
    \midrule
    Audio / Singing Analysis / Lyrics & Song Lyric Recognition & SingSet (self-recorded) \\
    \midrule
    \rowcolor{YellowOrange!60}
    Audio / Singing Analysis / Vocal Techniques & MARBLE Vocal Technique Detection & VocalSet \citep{wilkins2018vocalset} \\
    \midrule
    Audio / Sound Event / Advanced Understanding & Audio Segment Retrieval & Clotho \citep{9052990} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Sound Event / Advanced Understanding & HEAR Sound Event Detection & DCASE2016Task2 \citep{DCASE2016} \\
    \midrule
    Audio / Sound Event / Advanced Understanding & Multi-channel Sound Event Understanding & STARSS23 \citep{shimada2024starss23} \\
    \midrule
    Audio / Sound Event / Animal & Animal Classification & WaveSource-Test \citep{wavsource} \\
    \midrule
    Audio / Sound Event / Animal & Bird Sound Detection & Warblrb10k \citep{stowell2019automatic} \\
    \midrule
    Audio / Sound Event / Animal & Cat Emotion Classification & CatSoundClassificationDataset-V2 \citep{pandeya2018domesticA,pandeya2018domesticB} \\
    \midrule
    Audio / Sound Event / Animal & Cornell Birdcall Identification & Cornell Birdcall Identification \citep{birdsong-recognition} \\
    \midrule
    Audio / Sound Event / Animal & Environmental Sound Classification & ESC50-Animals \citep{piczak2015esc} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Sound Event / Animal & HEAR Beehive States Classification & Beehive States \citep{nolasco2019audio} \\
    \midrule
    Audio / Sound Event / Environment & Domestic Environment Sound Event Detection & DESED-PublicEval \citep{turpault2019sound} \\
    \midrule
    Audio / Sound Event / Environment & Emergency Traffic Detection & Large-Scale-Audio-dataset \citep{asif2022large} \\
    \midrule
    Audio / Sound Event / Environment & Environmental Sound Classification & ESC50-ExteriorAndUrbanNoises \citep{piczak2015esc} \\
    \midrule
    Audio / Sound Event / Environment & Environmental Sound Classification & ESC50-InteriorAndDomesticSounds \citep{piczak2015esc} \\
    \midrule
    Audio / Sound Event / Environment & Environmental Sound Classification & ESC50-NaturalSoundscapesAndWaterSounds \citep{piczak2015esc} \\
    \midrule
    Audio / Sound Event / Environment & Environmental Sound Classification & UrbanSound8K-UrbanNoises \citep{Salamon:UrbanSound:ACMMM:14} \\
    \midrule
    Audio / Sound Event / Environment & Environment Recognition & ESC50 \citep{piczak2015esc} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Sound Event / Environment & HEAR Environmental Sound Classification & ESC50 \citep{piczak2015esc} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Audio / Sound Event / Human & HEAR Vocal Imitation Classification & Vocal Imitations \citep{kim2018vocal} \\
    \midrule
    Audio / Spatial Audio & Audio Spatial Distance Prediction & Spatial LibriSpeech \citep{sarabia23_interspeech} \\
    \midrule
    Audio / Spatial Audio & How Far Are You & 3DSpeaker \citep{zheng20233d} \\
    \midrule
    Audio / Spatial Audio & Sound Position Prediction & BinauralSoundPerception \citep{vasudevan2020semantic} \\
    \midrule
    Speech / Paralinguistics / Emotion Analysis & Dialogue Emotion Classification & DailyTalk \citep{lee2023dailytalk} \\
    \midrule
    Speech / Paralinguistics / Emotion Analysis & Emoji Grounded Speech Emotion Recognition & RAVDESS \citep{livingstone2018ryerson} \\
    \midrule
    Speech / Paralinguistics / Emotion Analysis & Emotion Change Detection & RAVDESS \citep{livingstone2018ryerson} \\
    \midrule
    Speech / Paralinguistics / Emotion Analysis & Emotion Recognition & MELD \citep{poria-etal-2019-meld} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Speech / Paralinguistics / Emotion Analysis & HEAR Emotion Recognition & CREMAD \citep{6849440} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Paralinguistics / Emotion Analysis & SUPERB Emotion Recognition RAVDESS & RAVDESS \citep{livingstone2018ryerson} \\
    \midrule
    Speech / Paralinguistics / Vocal Event Detection & Covid19 Cough Audio Classification & CoughVid \citep{orlandic2021coughvid} \\
    \midrule
    Speech / Paralinguistics / Vocal Event Detection & Environmental Sound Classification & ESC50-HumanAndNonSpeechSounds \citep{piczak2015esc} \\
    \midrule
    Speech / Paralinguistics / Vocal Event Detection & Human Non-Speech Sound Recognition & Nonspeech7k-test \citep{rashid2023nonspeech7k} CommonVoice \citep{ardila2020common} \\
    \midrule
    Speech / Paralinguistics / Vocal Event Detection & Human Screaming Detection & Environmentdb \citep{whats2000_human_screaming_detection_dataset} \\
    \midrule
    Speech / Paralinguistics / Vocal Event Detection & Vocal Sound Recognition & VocalSound \citep{gong_vocalsound} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phoneme Recognition Tasks & Phoneme Segment Counting & Librispeech-words \citep{librispeech_word} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phoneme Recognition Tasks & Phone Segment Counting & VoxAngeles \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phoneme Recognition Tasks & SUPERB Phoneme Recognition & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phoneme Recognition Tasks & Phoneme Recognition & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-ConsonantPlaceOfArticulation \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-MannerOfArticulation \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-Phone \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-VowelFrontness \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-VowelHeight \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Phonological Feature Analysis & Phonological Feature Classification & VoxAngeles-VowelRoundedness \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Pronounciation Evaluation & Heteronym Differentiation & HeteronymEn (self-constructed) \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Pronounciation Evaluation & L2 English Accuracy & speechocean762-Ranking \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Pronounciation Evaluation & L2 English Accuracy & speechocean762-scoring \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Phonetics and Phoneme Processing / Pronounciation Evaluation & Multilingual Pronunciation Similarity & VoxAngeles \citep{chodroff-etal-2024-phonetic} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Feature Classification & Accent Classification & Accentdb Extended \citep{ahamad-anand-bhargava:2020:LREC} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Feature Classification & Stress Detection & MIRSD \citep{Liang-YuCHEN2012IIS180201, Tseng2008, Tsai2015} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Feature Classification & Third Tone Sandhi Recognition & NCCU Corpus of Spoken Taiwan Mandarin \citep{nccu_corpus} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & L2 English Fluency & speechocean762-Ranking \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & L2 English Fluency & speechocean762-Scoring \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & L2 English Prosodic & speechocean762-Ranking \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & L2 English Prosodic & speechocean762-Scoring \citep{zhang21x_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & Prosody Naturalness & ProsAudit-Lexical \citep{deseyssel23_interspeech} \\
    \midrule
    Speech / Phonetics, Phonology, Prosody / Prosody / Prosodic Quality Assessment & Prosody Naturalness & ProsAudit-Protosyntax \citep{deseyssel23_interspeech} \\
    \midrule
    Speech / Safety \& Security / Spoofing and Anti-Spoofing & Spoof Detection & ASVspoof2015 \citep{asv2015} \\
    \midrule
    Speech / Safety \& Security / Spoofing and Anti-Spoofing & Spoof Detection & ASVspoof2017 \citep{asv2017} \\
    \midrule
    Speech / Safety \& Security / Synthetic Speech Detection & Deep Fake Voice Recognition & DEEP-VOICE \citep{bird2023real} \\
    \midrule
    Speech / Safety \& Security / Synthetic Speech Detection & Enhancement Detection & LibriTTS-TestClean \citep{zen2019libritts} WHAM \citep{wichern19_interspeech} \\
    \midrule
    Speech / Safety \& Security / Synthetic Speech Detection & Fraud Robocall Recognition & CallHome \citep{katerenchuk-etal-2018-interpersonal} \\
    \midrule
    Speech / Safety \& Security / Synthetic Speech Detection & Fraud Robocall Recognition & Promo (self-constructed) \\
    \midrule
    Speech / Safety \& Security / Synthetic Speech Detection & Fraud Robocall Recognition & Robocall \cite{prasadrobocall} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Speech / Speaker \& Language / Language / Language Identification & HEAR Language Identification & VoxLingua107 Top10 \citep{valk2021voxlingua107} \\
    \midrule
    Speech / Speaker \& Language / Language / Language Identification & Language Identification & VoxForge \citep{maclean2018voxforge} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Characteristics & Age Classification & CommonVoiceCorpus-Test \citep{ardila2020common} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Characteristics & Gender Recognition by Voice & CommonVoice-DeltaSegment-15 \citep{ardila2020common} \\
    \midrule
    \rowcolor{SkyBlue!60}
    Speech / Speaker \& Language / Speaker / Speaker Recognition & HEAR Speaker Count Identification & LibriCount \citep{stoter2018libricount} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Recognition & Multi Speaker Detection & VCTK \citep{yamagishi2019cstr} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Recognition & Speaker Counting & LibriTTS-TestClean \citep{zen2019libritts} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Recognition & Speaker Verification & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Recognition & Speaker Verification & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speaker \& Language / Speaker / Speaker Recognition & Speaker Verification & VCTK \citep{yamagishi2019cstr} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Speaker \& Language / Speaker / Speaker Recognition & SUPERB Speaker Diarization & Libri2Mix-Test \citep{cosentino2020librimix} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Speaker \& Language / Speaker / Speaker Recognition & SUPERB Speaker Verification & SUPERB Hidden Set (self-reconstructed) \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & LJSpeech \citep{ljspeech17} MUSAN-Gaussian \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & LJSpeech \citep{ljspeech17} MUSAN-Music \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & LJSpeech \citep{ljspeech17} MUSAN-Noise \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & LJSpeech \citep{ljspeech17} MUSAN-Speech \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & VCTK \citep{yamagishi2019cstr} MUSAN-Music \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & VCTK \citep{yamagishi2019cstr} MUSAN-Noise \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & VCTK \citep{yamagishi2019cstr} MUSAN-Speech \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise Detection & VCTK \citep{yamagishi2019cstr} MUSAN-Gaussian \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise SNR Level Prediction & VCTK \citep{yamagishi2019cstr} MUSAN-Gaussian \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise SNR Level Prediction & VCTK \citep{yamagishi2019cstr} MUSAN-Music \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise SNR Level Prediction & VCTK \citep{yamagishi2019cstr} MUSAN-Noise \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Noise SNR Level Prediction & VCTK \citep{yamagishi2019cstr} MUSAN-Speech \citep{snyder2015musan} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection & LJSpeech \citep{ljspeech17} RirsNoises-LargeRoom \citep{7953152} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection & LJSpeech \citep{ljspeech17} RirsNoises-MediumRoom \citep{7953152} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection & LJSpeech \citep{ljspeech17} RirsNoises-SmallRoom \citep{7953152} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection & VCTK \citep{yamagishi2019cstr} RirsNoises-LargeRoom \citep{7953152} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection  &  VCTK \citep{yamagishi2019cstr} RirsNoises-MediumRoom \citep{7953152} \\
    \midrule
    Speech / Speech Enhancement / Degradation Detection & Reverberation Detection & VCTK \citep{yamagishi2019cstr} RirsNoises-SmallRoom \citep{7953152} \\
    \midrule
    Speech / Speech Recognition / ASR Post-Processing & N-Best Correction & Librispeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Language & AAVE Speech Recognition & CORAAL \citep{aave} \\
    \midrule
    Speech / Speech Recognition / Language & Code-switch Speech Recognition & NTUML2021 \citep{yang2024investigating} \\
    \midrule
    Speech / Speech Recognition / Language & Code-Switching Speech Recognition & ASCEND \citep{lovenia2022ascend} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-de \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-en \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-es \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-fr \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-it \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-nl \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-pl \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & Multi-Lingual Speech Recognition & MLS-pt \citep{pratap20_interspeech} \\
    \midrule
    Speech / Speech Recognition / Language & PTBR Speech Recognition & CommonVoice17-Test \citep{ardila2020common} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Speech Recognition / Language & SUPERB ASR & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Language & ASR & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Language & SUPERB OOD ASR (Ar) & CommonVoice7-Test \citep{ardila2020common} \\
    \midrule
    Speech / Speech Recognition / Language & SUPERB OOD ASR (Es) & CommonVoice7-Test \citep{ardila2020common} \\
    \midrule
    Speech / Speech Recognition / Language & SUPERB OOD ASR (Spontaneous) & CHIME6-Test \citep{barker18_interspeech, watanabe2020chime} \\
    \midrule
    Speech / Speech Recognition / Language & SUPERB OOD ASR (Zh) & CommonVoice7-Test \citep{ardila2020common} \\
    \midrule
    Speech / Speech Recognition / Speaker & Target Speaker ASR & AMI-test \citep{carletta2005ami} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Multi-Speaker Detection & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Speech Command Recognition & AudioMNIST \citep{becker2024audiomnist} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Speech Text Matching & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Speech Text Matching & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Speech Text Matching & LJSpeech \citep{ljspeech17} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Spoken Term Detection & LibriSpeech-TestClean \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Spoken Term Detection & LibriSpeech-TestOther \citep{panayotov2015librispeech} \\
    \midrule
    Speech / Speech Recognition / Specific Recognition Tasks & Spoken Term Detection & LJSpeech \citep{ljspeech17} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Speech Recognition / Specific Recognition Tasks & SUPERB Keyword Spotting & SpeechCommandsV1-Test \citep{warden2018speech} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Speech Recognition / Specific Recognition Tasks & SUPERB Query by Example & Quesst14-Eval \citep{7179090} \\
    \midrule
    Speech / Speech, Voice, Hearing Disorder / Disorder Detection and Classification & Stuttering Detection & SEP-28k \citep{9413520} \\
    \midrule
    Speech / Speech, Voice, Hearing Disorder / Disorder Detection and Classification & Voice Disorder Classification & VOICED \citep{goldberger2000physiobank} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Conversation Matching & EnShortConversation \citep{EnShortConversation} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Dialogue Act Classification & SLUE-HVB \citep{shon2022slue} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Dialogue Act Classification & DailyTalk \citep{lee2023dailytalk} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Dialogue Act Pairing & DailyTalk \citep{lee2023dailytalk}\\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Spoken Language Understanding / Intent \& Meaning & SUPERB Intent Classification & SLURP \citep{slurp} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & SUPERB Intent Classification (Action) & SLURP-Action \citep{slurp} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & SUPERB Intent Classification (Intent) & SLURP-Intent \citep{slurp} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Named Entity Localization & SLUE-VoxPopuli \citep{shon2022slue} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Named Entity Recognition & SLUE-VoxPopuli \citep{shon2022slue} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Sarcasm Detection & Mustard \citep{castro-etal-2019-towards} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Semantic Textual Similarity & SpokenSTS \citep{agirre-etal-2012-semeval} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Speech Sentiment Analysis & MELD \citep{poria-etal-2019-meld} \\
    \midrule
    Speech / Spoken Language Understanding / Intent \& Meaning & Spoken Digit Arithmetic & AudioMNIST \citep{becker2024audiomnist} \\
    \midrule
    \rowcolor{LimeGreen!60}
    Speech / Spoken Language Understanding / Intent \& Meaning & SUPERB Slot Filling & AudioSnips-Test \citep{yang2021superb} \\
    \midrule
    Speech / Spoken Language Understanding / Linguistic Structure \& Grammar & Code-Switching Semantic Grammar Acceptability Comparison & CSZS-zh-en \citep{huang2024zero} \\
    \midrule
    Speech / Spoken Language Understanding / Linguistic Structure \& Grammar & Nonce Word Detection & sWUGGY \citep{dunbar2021zero} \\
    \midrule
    Speech / Spoken Language Understanding / Linguistic Structure \& Grammar & PoS Estimation LibriTTS PoS & LibriTTS \citep{zen2019libritts} \\
    \midrule
    Speech / Spoken Language Understanding / Linguistic Structure \& Grammar & PoS Estimation LibriTTS PoS with transcription & LibriTTS \citep{zen2019libritts} \\
    \midrule
    Speech / Spoken Language Understanding / Linguistic Structure \& Grammar & Sentence Grammar Acceptability & sBLIMP \citep{dunbar2021zero} \\
    \midrule
    Speech / Spoken Language Understanding / Speech Translation & SUPERB Speech Translation & CoVoST2-Test \citep{wang21s_interspeech} \\
    \bottomrule
    
\end{longtable}
\begin{longtable}{
>{\raggedright\arraybackslash}p{1.6cm}|
>{\raggedright\arraybackslash}p{0.8cm}|
*{9}{>{\raggedright\arraybackslash}p{0.7cm}}
}
    \caption{Task-level Evaluation Results: GPT4o} 
    \label{tab:eval-result-gpt4o} \\
    \toprule
        {\tiny \textbf{Task}} & {\tiny \textbf{Metric}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Whisper-LLaMA} & {\fontsize{5pt}{5pt}\selectfont \textbf{LTU-AS}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 7B} & \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 13B} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Qwen-Audio-Chat} & \fontsize{5pt}{5pt}\selectfont \textbf{Qwen2-Audio-7B-Inst.} & 
        {\fontsize{5pt}{5pt}\selectfont \textbf{WavLLM}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{MU-LLaMA} & \fontsize{5pt}{5pt}\selectfont \textbf{GAMA-IT} \\

    \midrule
    \endfirsthead
    
    \toprule
        {\tiny \textbf{Task}} & {\tiny \textbf{Metric}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Whisper-LLaMA} & {\fontsize{5pt}{5pt}\selectfont \textbf{LTU-AS}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 7B} & \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 13B} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Qwen-Audio-Chat} & \fontsize{5pt}{5pt}\selectfont \textbf{Qwen2-Audio-7B-Inst.} & 
        {\fontsize{5pt}{5pt}\selectfont \textbf{WavLLM}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{MU-LLaMA} & \fontsize{5pt}{5pt}\selectfont \textbf{GAMA-IT} \\
    \midrule
    \endhead
    
    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \endfoot
    
    \bottomrule
    \endlastfoot
    
    \tiny Chord Classification & \tiny LLM-C$\uparrow$ & \tiny 4.00\% & \tiny 10.00\% & \tiny 0.50\% & \tiny 9.00\% & \tiny 44.00\% & \tiny 28.50\% & \tiny 44.50\% & \tiny 51.00\% & \tiny 0.00\%\\
    \midrule
    \tiny MARBLE Key Detection (GiantSteps - Key) & \tiny LLM-C$\uparrow$ & \tiny 3.00\% & \tiny 0.50\% & \tiny 1.50\% & \tiny 1.00\% & \tiny 3.00\% & \tiny 17.00\% & \tiny 2.00\% & \tiny 0.50\% & \tiny 0.00\%\\
    \midrule
    \tiny HEAR Music Transcription (MAESTRO) & \tiny NAR$\downarrow$ & \tiny 92.43\% & \tiny 100.00\% & \tiny 99.46\% & \tiny 100.00\% & \tiny 96.76\% & \tiny 96.76\% & \tiny 96.76\% & \tiny 100.00\% & \tiny 100.00\%\\
    \midrule
    \tiny HEAR Music Transcription (MAESTRO) & \tiny TER$\downarrow$ & \tiny 1.0065 & \tiny - & \tiny 36.0000 & \tiny - & \tiny 8.3438 & \tiny 1.6875 & \tiny 6.25 & \tiny - & \tiny -\\
    \midrule
    \tiny HEAR Percussion Instruments Tonic Classification (Mridangam Tonic) & \tiny LLM-C$\uparrow$ & \tiny 2.00\% & \tiny 2.50\% & \tiny 12.70\% & \tiny 13.40\% & \tiny 11.30\% & \tiny 11.80\% & \tiny 12.80\% & \tiny 12.50\% & \tiny 5.70\%\\
    \midrule
    \tiny Instrument Pitch Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 0.56\% & \tiny 0.56\% & \tiny 0.11\% & \tiny 0.22\% & \tiny 0.67\% & \tiny 18.11\% & \tiny 0.78\% & \tiny 0.33\% & \tiny 0.78\%\\
    \midrule
    \tiny Pitch Extraction By Lyrics (CSD) & \tiny NAR$\downarrow$ & \tiny 37.50\% & \tiny 94.00\% & \tiny 47.50\% & \tiny 73.50\% & \tiny 65.50\% & \tiny 84.50\% & \tiny 76.00\% & \tiny 98.00\% & \tiny 68.50\%\\
    \midrule
    \tiny Pitch Extraction By Lyrics (CSD) & \tiny TER$\downarrow$ & \tiny 146.28\% & \tiny 116.67\% & \tiny 226.21\% & \tiny 639.24\% & \tiny 106.45\% & \tiny 165.96\% & \tiny 136.11\% & \tiny 100.00\% & \tiny 195.18\%\\
    \midrule
    \tiny Emotion Classificaiton In Songs (EMOTIFY) & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 0.00\% & \tiny 1.67\% & \tiny 3.33\% & \tiny 13.33\% & \tiny 8.33\% & \tiny 8.33\% & \tiny 1.67\% & \tiny 0.00\%\\
    \midrule
    \tiny MARBLE Emotion Detection (MTG) & \tiny LLM-C$\uparrow$ & \tiny 0.00\% & \tiny 1.50\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 2.70\% & \tiny 0.80\% & \tiny 0.80\% & \tiny 0.80\% & \tiny 0.10\%\\
    \midrule
    \tiny HEAR Music Genre Classification (ISMIR04) & \tiny LLM-C$\uparrow$ & \tiny 15.58\% & \tiny 7.04\% & \tiny 31.16\% & \tiny 44.22\% & \tiny 33.67\% & \tiny 37.69\% & \tiny 16.58\% & \tiny 27.64\% & \tiny 2.51\%\\
    \midrule
    \tiny MARBLE Genre Classification (MTG) & \tiny LLM-C$\uparrow$ & \tiny 0.00\% & \tiny 1.60\% & \tiny 0.10\% & \tiny 0.20\% & \tiny 3.20\% & \tiny 0.10\% & \tiny 0.20\% & \tiny 0.20\% & \tiny 0.00\%\\
    \midrule
    \tiny MARBLE Music Tagging (MagnaTagATune) & \tiny LLM-C$\uparrow$ & \tiny 5.50\% & \tiny 1.00\% & \tiny 3.50\% & \tiny 9.00\% & \tiny 4.50\% & \tiny 1.50\% & \tiny 1.00\% & \tiny 3.50\% & \tiny 7.50\%\\
    \midrule
    \tiny MARBLE Music Tagging (MTG) & \tiny LLM-C$\uparrow$ & \tiny 0.10\% & \tiny 0.30\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 2.90\% & \tiny 0.30\% & \tiny 0.10\% & \tiny 0.50\% & \tiny 0.10\%\\
    \midrule
    \tiny Music Genre Classification (FMA) & \tiny LLM-C$\uparrow$ & \tiny 10.71\% & \tiny 1.79\% & \tiny 9.82\% & \tiny 16.07\% & \tiny 8.04\% & \tiny 15.18\% & \tiny 9.82\% & \tiny 9.82\% & \tiny 4.46\%\\
    \midrule
    \tiny HEAR Percussion Instruments Classification (Beijing Opera Percussion) & \tiny LLM-C$\uparrow$ & \tiny 3.39\% & \tiny 4.24\% & \tiny 10.17\% & \tiny 20.76\% & \tiny 16.10\% & \tiny 27.12\% & \tiny 24.15\% & \tiny 22.03\% & \tiny 11.44\%\\
    \midrule
    \tiny HEAR Percussion Instruments Stroke Classification (Mridangam Stroke) & \tiny LLM-C$\uparrow$ & \tiny 0.10\% & \tiny 3.80\% & \tiny 7.60\% & \tiny 4.90\% & \tiny 11.50\% & \tiny 10.80\% & \tiny 13.70\% & \tiny 10.30\% & \tiny 0.10\%\\
    \midrule
    \tiny Instrument Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 1.23\% & \tiny 9.56\% & \tiny 13.97\% & \tiny 14.58\% & \tiny 17.89\% & \tiny 54.41\% & \tiny 11.89\% & \tiny 6.99\% & \tiny 10.17\%\\
    \midrule
    \tiny Instrument Combination Recognition (OpenMIC-2018) & \tiny LLM-C$\uparrow$ & \tiny 4.20\% & \tiny 13.51\% & \tiny 17.72\% & \tiny 24.02\% & \tiny 25.83\% & \tiny 24.92\% & \tiny 20.42\% & \tiny 19.52\% & \tiny 8.11\%\\
    \midrule
    \tiny Instrument Source Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 7.22\% & \tiny 28.33\% & \tiny 37.33\% & \tiny 43.56\% & \tiny 32.67\% & \tiny 35.22\% & \tiny 30.89\% & \tiny 38.00\% & \tiny 35.89\%\\
    \midrule
    \tiny MARBLE Instrument Classification (MTG) & \tiny LLM-C$\uparrow$ & \tiny 0.40\% & \tiny 2.30\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 6.40\% & \tiny 1.40\% & \tiny 0.20\% & \tiny 0.60\% & \tiny 0.20\%\\
    \midrule
    \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny NAR$\downarrow$ & \tiny 99.50\% & \tiny 67.72\% & \tiny 0.33\% & \tiny 11.15\% & \tiny 17.30\% & \tiny 0.00\% & \tiny 22.96\% & \tiny 97.34\% & \tiny 98.34\%\\
    \midrule
    \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny MSE$\downarrow$ & \tiny 12.17 & \tiny 2.3872 & \tiny 10.0777 & \tiny 11.2308 & \tiny 14.8895 & \tiny 1.4485 & \tiny 11.421 & \tiny 4.53 & \tiny 2.08\\
    \midrule
    \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny KTAU$\uparrow$ & \tiny -0.3333 & \tiny 0.0126 & \tiny -0.1105 & \tiny 0.0166 & \tiny 0.0712 & \tiny 0.0099 & \tiny 0.0103 & \tiny 0.1705 & \tiny 0.3539\\
    \midrule
    \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny LCC$\uparrow$ & \tiny -0.6747 & \tiny -0.0706 & \tiny -0.1354 & \tiny 0.036 & \tiny 0.0824 & \tiny 0.0255 & \tiny -0.0216 & \tiny 0.1866 & \tiny 0.3846\\
    \midrule
    \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny SRCC$\uparrow$ & \tiny -0.5 & \tiny 0.0183 & \tiny -0.1325 & \tiny 0.0231 & \tiny 0.0872 & \tiny 0.0124 & \tiny 0.0118 & \tiny 0.2281 & \tiny 0.4247\\
    \midrule
    \tiny MARBLE Beat Tracking (ASAP) & \tiny NAR$\downarrow$ & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\%\\
    \midrule
    \tiny MARBLE Beat Tracking (ASAP) & \tiny ERR$\downarrow$ & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny -\\
    \midrule
    \tiny Music Beat Tracking (ASAP) & \tiny NAR$\downarrow$ & \tiny 54.55\% & \tiny 74.55\% & \tiny 51.82\% & \tiny 63.64\% & \tiny 62.73\% & \tiny 40.91\% & \tiny 47.27\% & \tiny 80.00\% & \tiny 84.55\%\\
    \midrule
    \tiny Music Beat Tracking (ASAP) & \tiny Miss Time$\downarrow$ & \tiny 135.6077 & \tiny 183.6786 & \tiny 118.4047 & \tiny 77.9687 & \tiny 157.5917 & \tiny 76.0904 & \tiny 111.7759 & \tiny 240 & \tiny 93.8751\\
    \midrule
    \tiny Audio Editing Identification (People's Speech) & \tiny NAR$\downarrow$ & \tiny 84.38\% & \tiny 87.50\% & \tiny 62.50\% & \tiny 75.00\% & \tiny 75.00\% & \tiny 68.75\% & \tiny 96.88\% & \tiny 65.62\% & \tiny 37.50\%\\
    \midrule
    \tiny Audio Editing Identification (People's Speech) & \tiny ACC$\uparrow$ & \tiny 204.3094 & \tiny 53.6938 & \tiny 165.0617 & \tiny 43.1693 & \tiny 184.695 & \tiny 154.6202 & \tiny 100 & \tiny 164.0558 & \tiny 154.8122\\
    \midrule
    \tiny Scene Fake Detection (ASPIRE) & \tiny LLM-C$\uparrow$ & \tiny 22.00\% & \tiny 46.00\% & \tiny 48.00\% & \tiny 37.00\% & \tiny 49.00\% & \tiny 54.00\% & \tiny 49.00\% & \tiny 20.00\% & \tiny 41.00\%\\
    \midrule
    \tiny Audio Deep Fake Detection (LJSpeech, WaveFake, MUSDB18HQ) & \tiny LLM-C$\uparrow$ & \tiny 8.25\% & \tiny 24.56\% & \tiny 22.79\% & \tiny 38.31\% & \tiny 31.43\% & \tiny 27.90\% & \tiny 30.84\% & \tiny 39.10\% & \tiny 25.54\%\\
    \midrule
    \tiny Singing Voice Deepfake Detection (CtrSVDD, ACEKiSing, M4Singer) & \tiny LLM-C$\uparrow$ & \tiny 5.56\% & \tiny 22.06\% & \tiny 22.06\% & \tiny 26.19\% & \tiny 24.44\% & \tiny 21.43\% & \tiny 9.21\% & \tiny 20.95\% & \tiny 9.84\%\\
    \midrule
    \tiny Audio Duration Prediction (NTUML2021) & \tiny NAR$\downarrow$ & \tiny 33.00\% & \tiny 37.00\% & \tiny 10.50\% & \tiny 55.00\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 0.50\% & \tiny 46.50\% & \tiny 14.00\%\\
    \midrule
    \tiny Audio Duration Prediction (NTUML2021) & \tiny MSE$\downarrow$ & \tiny 13.3657 & \tiny 39.1111 & \tiny 31652.7877 & \tiny 2216.7111 & \tiny 28.985 & \tiny 62.515 & \tiny 3581.0352 & \tiny 1527.785 & \tiny 62.7674\\
    \midrule
    \tiny HEAR Music Speech Classification (MAESTRO, Librispeech) & \tiny LLM-C$\uparrow$ & \tiny 72.50\% & \tiny 77.50\% & \tiny 91.50\% & \tiny 99.50\% & \tiny 98.00\% & \tiny 89.50\% & \tiny 59.50\% & \tiny 51.50\% & \tiny 88.00\%\\
    \midrule
    \tiny Sound Effect Detection (RemFx) & \tiny LLM-C$\uparrow$ & \tiny 2.00\% & \tiny 6.50\% & \tiny 14.17\% & \tiny 17.67\% & \tiny 15.83\% & \tiny 19.83\% & \tiny 17.50\% & \tiny 17.00\% & \tiny 15.83\%\\
    \midrule
    \tiny Speech Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 29.00\% & \tiny 46.00\% & \tiny 66.00\% & \tiny 45.50\% & \tiny 56.50\% & \tiny 35.00\% & \tiny 46.50\% & \tiny 38.50\%\\
    \midrule
    \tiny Speech Detection (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 52.00\% & \tiny 31.50\% & \tiny 46.00\% & \tiny 66.50\% & \tiny 44.50\% & \tiny 55.50\% & \tiny 37.00\% & \tiny 45.50\% & \tiny 36.00\%\\
    \midrule
    \tiny Speech Detection (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 54.00\% & \tiny 44.50\% & \tiny 60.50\% & \tiny 74.00\% & \tiny 57.00\% & \tiny 45.00\% & \tiny 53.00\% & \tiny 49.00\% & \tiny 55.50\%\\
    \midrule
    \tiny Children Song Transcript Verification (CSD) & \tiny WER$\downarrow$ & \tiny 58.68\% & \tiny 102.68\% & \tiny 104.02\% & \tiny 100.99\% & \tiny 128.67\% & \tiny 94.93\% & \tiny 155.48\% & \tiny 100.00\% & \tiny 100.12\%\\
    \midrule
    \tiny Lyric Translation (SingSet) & \tiny Sacre Bleu$\uparrow$ & \tiny 2.1093 & \tiny 1.0357 & \tiny 2.8126 & \tiny 0.9941 & \tiny 3.3975 & \tiny 3.9155 & \tiny 1.8969 & \tiny 0.1593 & \tiny 0.0739\\
    \midrule
    \tiny Song Lyric Recognition (SingSet) & \tiny MER$\downarrow$ & \tiny 101.93\% & \tiny 164.53\% & \tiny 356.36\% & \tiny 266.00\% & \tiny 118.41\% & \tiny 115.62\% & \tiny 481.13\% & \tiny 117.53\% & \tiny 168.52\%\\
    \midrule
    \tiny MARBLE Vocal Technique Detection (VocalSet) & \tiny LLM-C$\uparrow$ & \tiny 8.00\% & \tiny 1.00\% & \tiny 11.00\% & \tiny 6.50\% & \tiny 6.50\% & \tiny 15.50\% & \tiny 8.00\% & \tiny 8.50\% & \tiny 2.50\%\\
    \midrule
    \tiny Audio Segment Retrieval (Clotho) & \tiny NAR$\downarrow$ & \tiny 80.00\% & \tiny 78.00\% & \tiny 2.00\% & \tiny 4.00\% & \tiny 12.00\% & \tiny 4.00\% & \tiny 14.00\% & \tiny 82.00\% & \tiny 6.00\%\\
    \midrule
    \tiny Audio Segment Retrieval (Clotho) & \tiny IoU$\uparrow$ & \tiny 8.17\% & \tiny 22.17\% & \tiny 8.25\% & \tiny 8.68\% & \tiny 4.58\% & \tiny 7.07\% & \tiny 6.90\% & \tiny 0.00\% & \tiny 10.45\%\\
    \midrule
    \tiny HEAR Sound Event Detection (DCASE2016 Task2) & \tiny LLM-C$\uparrow$ & \tiny 0.00\% & \tiny 0.00\% & \tiny 21.43\% & \tiny 35.71\% & \tiny 7.14\% & \tiny 14.29\% & \tiny 21.43\% & \tiny 21.43\% & \tiny 7.14\%\\
    \midrule
    \tiny Multi-channel Sound Event Understanding (STARSS23) & \tiny LLM-C$\uparrow$ & \tiny 38.73\% & \tiny 4.23\% & \tiny 37.32\% & \tiny 26.06\% & \tiny 38.03\% & \tiny 41.55\% & \tiny 21.83\% & \tiny 4.93\% & \tiny 11.27\%\\
    \midrule
    \tiny Animal Classification (WaveSource-Test) & \tiny LLM-C$\uparrow$ & \tiny 9.25\% & \tiny 40.50\% & \tiny 58.25\% & \tiny 67.00\% & \tiny 75.75\% & \tiny 34.00\% & \tiny 12.00\% & \tiny 4.25\% & \tiny 15.25\%\\
    \midrule
    \tiny Bird Sound Detection (Warblrb10k) & \tiny LLM-C$\uparrow$ & \tiny 28.50\% & \tiny 43.00\% & \tiny 74.50\% & \tiny 75.00\% & \tiny 78.50\% & \tiny 79.00\% & \tiny 75.00\% & \tiny 40.50\% & \tiny 33.00\%\\
    \midrule
    \tiny Cat Emotion Classification (Cat Sound Classification Dataset V2) & \tiny LLM-C$\uparrow$ & \tiny 6.00\% & \tiny 0.00\% & \tiny 2.00\% & \tiny 4.00\% & \tiny 6.00\% & \tiny 14.00\% & \tiny 8.00\% & \tiny 2.00\% & \tiny 14.00\%\\
    \midrule
    \tiny Cornell Birdcall Identification & \tiny LLM-C$\uparrow$ & \tiny 0.00\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 3.33\% & \tiny 10.00\% & \tiny 10.00\% & \tiny 13.33\% & \tiny 3.33\% & \tiny 0.00\%\\
    \midrule
    \tiny Environmental Sound Classification (ESC50-Animals) & \tiny LLM-C$\uparrow$ & \tiny 14.50\% & \tiny 8.00\% & \tiny 14.00\% & \tiny 3.00\% & \tiny 82.00\% & \tiny 36.00\% & \tiny 5.00\% & \tiny 0.00\% & \tiny 2.00\%\\
    \midrule
    \tiny HEAR Beehive States Classification (Beehive States) & \tiny LLM-C$\uparrow$ & \tiny 43.00\% & \tiny 35.00\% & \tiny 54.00\% & \tiny 42.50\% & \tiny 19.00\% & \tiny 42.50\% & \tiny 37.00\% & \tiny 37.50\% & \tiny 19.00\%\\
    \midrule
    \tiny Domestic Environment Sound Event Detection (DESED-PublicEval) & \tiny NAR$\downarrow$ & \tiny 91.39\% & \tiny 99.44\% & \tiny 99.72\% & \tiny 99.72\% & \tiny 99.17\% & \tiny 99.72\% & \tiny 99.72\% & \tiny 100.00\% & \tiny 99.72\%\\
    \midrule
    \tiny Domestic Environment Sound EventDetection (DESED-PublicEval) & \tiny Event-based F1$\uparrow$ & \tiny 0 & \tiny 0.6 & \tiny 0 & \tiny 0 & \tiny 0 & \tiny 0.01 & \tiny 0 & \tiny 0 & \tiny 0\\
    \midrule
    \tiny Emergency Traffic Detection (Large-Scale-Audio-dataset) & \tiny LLM-C$\uparrow$ & \tiny 39.00\% & \tiny 34.00\% & \tiny 55.50\% & \tiny 7.25\% & \tiny 65.50\% & \tiny 74.50\% & \tiny 17.50\% & \tiny 43.50\% & \tiny 15.83\%\\
    \midrule
    \tiny Environmental Sound Classification (ESC50-Exterior And Urban Noises) & \tiny LLM-C$\uparrow$ & \tiny 4.50\% & \tiny 14.50\% & \tiny 0.50\% & \tiny 0.50\% & \tiny 77.00\% & \tiny 25.00\% & \tiny 6.50\% & \tiny 0.00\% & \tiny 6.50\%\\
    \midrule
    \tiny Environmental Sound Classification (ESC50-Interior And Domestic Sounds) & \tiny LLM-C$\uparrow$ & \tiny 4.50\% & \tiny 3.50\% & \tiny 0.50\% & \tiny 0.00\% & \tiny 59.00\% & \tiny 2.50\% & \tiny 4.00\% & \tiny 0.00\% & \tiny 0.00\%\\
    \midrule
    \tiny Environmental Sound Classification (ESC50-Natural Soundscapes And Water Sounds) & \tiny LLM-C$\uparrow$ & \tiny 3.00\% & \tiny 7.50\% & \tiny 6.50\% & \tiny 1.00\% & \tiny 78.00\% & \tiny 5.00\% & \tiny 7.00\% & \tiny 0.00\% & \tiny 7.00\%\\
    \midrule
    \tiny Environmental Sound Classification (UrbanSound8K-Urban Noises) & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 3.26\% & \tiny 1.40\% & \tiny 0.00\% & \tiny 39.53\% & \tiny 4.88\% & \tiny 10.47\% & \tiny 0.00\% & \tiny 0.70\%\\
    \midrule
    \tiny Environment Recognition (ESC50) & \tiny LLM-C$\uparrow$ & \tiny 7.02\% & \tiny 38.60\% & \tiny 42.11\% & \tiny 19.30\% & \tiny 56.14\% & \tiny 63.16\% & \tiny 40.35\% & \tiny 10.53\% & \tiny 31.58\%\\
    \midrule
    \tiny HEAR Environmental Sound Classification (ESC50) & \tiny LLM-C$\uparrow$ & \tiny 4.80\% & \tiny 25.30\% & \tiny 61.00\% & \tiny 73.40\% & \tiny 68.80\% & \tiny 43.90\% & \tiny 9.80\% & \tiny 0.40\% & \tiny 35.30\%\\
    \midrule
    \tiny HEAR Vocal Imitation Classification (Vocal Imitations) & \tiny LLM-C$\uparrow$ & \tiny 15.17\% & \tiny 5.50\% & \tiny 1.17\% & \tiny 1.83\% & \tiny 18.67\% & \tiny 11.17\% & \tiny 17.50\% & \tiny 3.83\% & \tiny 5.83\%\\
    \midrule
    \tiny Audio Spatial Distance Prediction (Spatial LibriSpeech) & \tiny NAR$\downarrow$ & \tiny 50.50\% & \tiny 59.00\% & \tiny 62.50\% & \tiny 100.00\% & \tiny 85.50\% & \tiny 58.00\% & \tiny 44.00\% & \tiny 97.00\% & \tiny 71.00\%\\
    \midrule
    \tiny Audio Spatial Distance Prediction (Spatial LibriSpeech) & \tiny MEDAE$\downarrow$ & \tiny 0.6651 & \tiny 0.933 & \tiny 0.449 & \tiny - & \tiny 1.5011 & \tiny 0.6915 & \tiny 0.9011 & \tiny 0.9212 & \tiny 0.5\\
    \midrule
    \tiny How Far Are You (3DSpeaker) & \tiny LLM-C$\uparrow$ & \tiny 26.00\% & \tiny 13.00\% & \tiny 4.50\% & \tiny 8.00\% & \tiny 30.00\% & \tiny 26.00\% & \tiny 32.00\% & \tiny 18.00\% & \tiny 2.50\%\\
    \midrule
    \tiny Sound Position Prediction & \tiny NAR$\downarrow$ & \tiny 81.25\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 25.00\% & \tiny 93.75\% & \tiny 100.00\% & \tiny 100.00\%\\
    \midrule
    \tiny Sound Position Prediction & \tiny Angle Diff$\downarrow$ & \tiny 1.4006 & \tiny - & \tiny - & \tiny - & \tiny - & \tiny 1.1063 & \tiny 0.8681 & \tiny - & \tiny -\\
    \midrule
    \tiny Dialogue Emotion Classification (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 33.50\% & \tiny 16.50\% & \tiny 27.00\% & \tiny 11.50\% & \tiny 33.00\% & \tiny 54.00\% & \tiny 18.50\% & \tiny 19.00\% & \tiny 33.00\%\\
    \midrule
    \tiny Emoji Grounded Speech Emotion Recognition (RAVDESS) & \tiny LLM-C$\uparrow$ & \tiny 1.10\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 0.10\% & \tiny 1.30\% & \tiny 1.20\% & \tiny 0.10\% & \tiny 1.90\% & \tiny 48.50\%\\
    \midrule
    \tiny Emotion Change Detection (Ravdess) & \tiny LLM-C$\uparrow$ & \tiny 0.08\% & \tiny 0.42\% & \tiny 0.58\% & \tiny 0.96\% & \tiny 0.04\% & \tiny 2.96\% & \tiny 0.08\% & \tiny 0.58\% & \tiny 0.04\%\\
    \midrule
    \tiny Emotion Recognition (MELD) & \tiny LLM-C$\uparrow$ & \tiny 22.50\% & \tiny 14.50\% & \tiny 19.00\% & \tiny 9.50\% & \tiny 43.50\% & \tiny 36.50\% & \tiny 40.50\% & \tiny 0.50\% & \tiny 2.50\%\\
    \midrule
    \tiny HEAR Emotion Recognition (CREMAD) & \tiny LLM-C$\uparrow$ & \tiny 6.70\% & \tiny 9.30\% & \tiny 18.80\% & \tiny 18.10\% & \tiny 62.50\% & \tiny 61.10\% & \tiny 25.60\% & \tiny 12.40\% & \tiny 13.20\%\\
    \midrule
    \tiny SUPERB Emotion Recognition (RAVDESS) & \tiny LLM-C$\uparrow$ & \tiny 12.50\% & \tiny 25.83\% & \tiny 12.08\% & \tiny 12.50\% & \tiny 70.42\% & \tiny 75.83\% & \tiny 12.08\% & \tiny 12.92\% & \tiny 0.00\%\\
    \midrule
    \tiny Covid19 Cough Audio Classification (CoughVid) & \tiny LLM-C$\uparrow$ & \tiny 0.93\% & \tiny 1.03\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 4.12\% & \tiny 0.72\% & \tiny 4.22\% & \tiny 21.91\% & \tiny 0.21\%\\
    \midrule
    \tiny Environmental Sound Classification (ESC50-Human And Non Speech Sounds) & \tiny LLM-C$\uparrow$ & \tiny 17.50\% & \tiny 11.00\% & \tiny 8.50\% & \tiny 3.00\% & \tiny 82.00\% & \tiny 29.00\% & \tiny 16.50\% & \tiny 0.00\% & \tiny 2.00\%\\
    \midrule
    \tiny Human Non Speech Sound Recognition (Nonspeech7k, CommonVoice) & \tiny LLM-C$\uparrow$ & \tiny 2.86\% & \tiny 5.00\% & \tiny 44.29\% & \tiny 30.71\% & \tiny 27.14\% & \tiny 23.57\% & \tiny 14.29\% & \tiny 17.14\% & \tiny 32.86\%\\
    \midrule
    \tiny Human Screaming Detection (Environmentdb) & \tiny LLM-C$\uparrow$ & \tiny 52.50\% & \tiny 25.00\% & \tiny 52.50\% & \tiny 65.00\% & \tiny 62.50\% & \tiny 87.50\% & \tiny 47.50\% & \tiny 42.50\% & \tiny 60.00\%\\
    \midrule
    \tiny Vocal Sound Recognition (VocalSound) & \tiny LLM-C$\uparrow$ & \tiny 29.86\% & \tiny 1.53\% & \tiny 11.53\% & \tiny 4.31\% & \tiny 75.56\% & \tiny 30.97\% & \tiny 14.44\% & \tiny 0.28\% & \tiny 2.78\%\\
    \midrule
    \tiny Phoneme Segment Counting (Librispeech-words) & \tiny NAR$\downarrow$ & \tiny 16.29\% & \tiny 48.64\% & \tiny 39.09\% & \tiny 11.62\% & \tiny 5.99\% & \tiny 1.73\% & \tiny 0.50\% & \tiny 2.67\% & \tiny 72.22\%\\
    \midrule
    \tiny Phoneme Segment Counting (Librispeech-words) & \tiny ACC$\uparrow$ & \tiny 13.56\% & \tiny 11.77\% & \tiny 11.84\% & \tiny 8.25\% & \tiny 5.42\% & \tiny 13.46\% & \tiny 9.55\% & \tiny 0.47\% & \tiny 2.29\%\\
    \midrule
    \tiny Phoneme Segment Counting (Librispeech-words) & \tiny Abs Diff$\downarrow$ & \tiny 2.5378 & \tiny 1012.8103 & \tiny 6.5285 & \tiny 50.7724 & \tiny 7.1857 & \tiny 3.0622 & \tiny 7.9109 & \tiny 15.6777 & \tiny 5.0491\\
    \midrule
    \tiny Phone Segment Counting (VoxAngeles) & \tiny NAR$\downarrow$ & \tiny 19.19\% & \tiny 57.24\% & \tiny 41.88\% & \tiny 12.56\% & \tiny 0.41\% & \tiny 16.11\% & \tiny 15.04\% & \tiny 41.47\% & \tiny 18.79\%\\
    \midrule
    \tiny Phone Segment Counting (VoxAngeles) & \tiny ACC$\uparrow$ & \tiny 13.20\% & \tiny 1.69\% & \tiny 15.81\% & \tiny 20.04\% & \tiny 1.77\% & \tiny 6.60\% & \tiny 10.11\% & \tiny 9.14\% & \tiny 3.80\%\\
    \midrule
    \tiny Phone Segment Counting (VoxAngeles) & \tiny Abs Diff$\downarrow$ & \tiny 41.236 & \tiny 3759.3878 & \tiny 5.4857 & \tiny 4.9331 & \tiny 3.1286 & \tiny 2.8706 & \tiny 45754.9952 & \tiny 5.4242 & \tiny 2.8694\\
    \midrule
    \tiny SUPERB Phoneme Recognition (LibriSpeech-TestClean) & \tiny PER$\downarrow$ & \tiny 100.12\% & \tiny 102.75\% & \tiny 25.36\% & \tiny 24.60\% & \tiny 100.58\% & \tiny 100.96\% & \tiny 99.99\% & \tiny 110.27\% & \tiny 100.37\%\\
    \midrule
    \tiny Phoneme Recognition (LibriSpeech-TestOther) & \tiny PER$\downarrow$ & \tiny 100.17\% & \tiny 101.08\% & \tiny 22.79\% & \tiny 22.91\% & \tiny 100.62\% & \tiny 100.88\% & \tiny 99.99\% & \tiny 111.18\% & \tiny 100.61\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Consonant Place Of Articulation) & \tiny LLM-C$\uparrow$ & \tiny 25.77\% & \tiny 1.37\% & \tiny 1.88\% & \tiny 1.37\% & \tiny 1.54\% & \tiny 3.24\% & \tiny 1.88\% & \tiny 1.54\% & \tiny 0.51\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Manner Of Articulation) & \tiny LLM-C$\uparrow$ & \tiny 17.42\% & \tiny 9.36\% & \tiny 2.06\% & \tiny 1.50\% & \tiny 5.62\% & \tiny 6.74\% & \tiny 6.84\% & \tiny 7.96\% & \tiny 8.99\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Phone) & \tiny LLM-C$\uparrow$ & \tiny 5.73\% & \tiny 0.09\% & \tiny 1.76\% & \tiny - & \tiny 3.60\% & \tiny 3.97\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 0.09\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Vowel Frontness) & \tiny LLM-C$\uparrow$ & \tiny 50.71\% & \tiny 17.52\% & \tiny 41.14\% & \tiny 38.09\% & \tiny 48.47\% & \tiny 57.23\% & \tiny 36.46\% & \tiny 42.97\% & \tiny 10.39\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Vowel Height) & \tiny LLM-C$\uparrow$ & \tiny 24.44\% & \tiny 17.11\% & \tiny 31.77\% & \tiny 35.23\% & \tiny 29.53\% & \tiny 36.86\% & \tiny 37.88\% & \tiny 39.10\% & \tiny 24.44\%\\
    \midrule
    \tiny Phonological Feature Classification (VoxAngeles-Vowel Roundedness) & \tiny LLM-C$\uparrow$ & \tiny 43.38\% & \tiny 21.18\% & \tiny 27.29\% & \tiny 61.30\% & \tiny 46.44\% & \tiny 69.65\% & \tiny 38.90\% & \tiny 21.79\% & \tiny 18.94\%\\
    \midrule
    \tiny Heteronym Differentiation (HeteronymEn) & \tiny LLM-C$\uparrow$ & \tiny 55.00\% & \tiny 26.00\% & \tiny 37.00\% & \tiny 45.00\% & \tiny 52.00\% & \tiny 44.00\% & \tiny 51.00\% & \tiny 30.00\% & \tiny 20.00\%\\
    \midrule
    \tiny L2 English Accuracy (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 24.72\% & \tiny 33.89\% & \tiny 50.00\% & \tiny 49.72\% & \tiny 34.44\% & \tiny 50.00\% & \tiny 41.67\% & \tiny 48.06\% & \tiny 45.56\%\\
    \midrule
    \tiny L2 English Accuracy (speechocean762-scoring) & \tiny NAR$\downarrow$ & \tiny 15.44\% & \tiny 95.03\% & \tiny 0.40\% & \tiny 0.27\% & \tiny 37.72\% & \tiny 0.94\% & \tiny 9.53\% & \tiny 90.47\% & \tiny 50.07\%\\
    \midrule
    \tiny L2 English Accuracy (speechocean762-scoring) & \tiny PCC$\uparrow$ & \tiny 0.0185 & \tiny -0.183 & \tiny 0.0633 & \tiny 0.0438 & \tiny 0.0293 & \tiny -0.0159 & \tiny 0.0439 & \tiny 0.0727 & \tiny 0.0151\\
    \midrule
    \tiny Multi-lingual Pronunciation Similarity (VoxAngeles) & \tiny LLM-C$\uparrow$ & \tiny 38.40\% & \tiny 13.50\% & \tiny 47.20\% & \tiny 48.50\% & \tiny 23.70\% & \tiny 44.70\% & \tiny 48.00\% & \tiny 25.10\% & \tiny 40.60\%\\
    \midrule
    \tiny Accent Classification (Accentdb Extended) & \tiny LLM-C$\uparrow$ & \tiny 17.50\% & \tiny 5.50\% & \tiny 3.00\% & \tiny 4.50\% & \tiny 26.50\% & \tiny 14.00\% & \tiny 7.00\% & \tiny 27.00\% & \tiny 4.00\%\\
    \midrule
    \tiny Stress Detection (MIRSD) & \tiny LLM-C$\uparrow$ & \tiny 15.50\% & \tiny 3.00\% & \tiny 2.00\% & \tiny 13.00\% & \tiny 16.50\% & \tiny 23.50\% & \tiny 25.50\% & \tiny 0.00\% & \tiny 1.00\%\\
    \midrule
    \tiny Third Tone Sandhi Recognition (NCCU Corpus of Spoken Taiwan Mandarin) & \tiny NAR$\downarrow$ & \tiny 59.38\% & \tiny 93.75\% & \tiny 100.00\% & \tiny 87.50\% & \tiny 84.38\% & \tiny 84.38\% & \tiny 28.12\% & \tiny 96.88\% & \tiny 100.00\%\\
    \midrule
    \tiny Third Tone Sandhi Recognition (NCCU Corpus of Spoken Taiwan Mandarin) & \tiny IoU$\uparrow$ & \tiny 0.2179 & \tiny 0.5 & \tiny 0 & \tiny 0.75 & \tiny 0 & \tiny 0 & \tiny 0.1304 & \tiny 0 & \tiny 0\\
    \midrule
    \tiny L2 English Fluency (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 31.39\% & \tiny 21.94\% & \tiny 50.00\% & \tiny 50.00\% & \tiny 40.28\% & \tiny 50.56\% & \tiny 27.78\% & \tiny 49.44\% & \tiny 45.00\%\\
    \midrule
    \tiny L2 English Fluency (speechocean762-Scoring) & \tiny NAR$\downarrow$ & \tiny 14.67\% & \tiny 88.16\% & \tiny 0.00\% & \tiny 0.67\% & \tiny 8.75\% & \tiny 0.81\% & \tiny 41.86\% & \tiny 63.53\% & \tiny 55.72\%\\
    \midrule
    \tiny L2 English Fluency (speechocean762-Scoring) & \tiny PCC$\uparrow$ & \tiny 0.0055 & \tiny 0.0332 & \tiny 0.0292 & \tiny 0.0183 & \tiny -0.0422 & \tiny -0.0858 & \tiny 0.0222 & \tiny 0.0505 & \tiny 0.0532\\
    \midrule
    \tiny L2 English Prosodic (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 26.39\% & \tiny 35.00\% & \tiny 46.67\% & \tiny 52.50\% & \tiny 34.44\% & \tiny 51.11\% & \tiny 34.44\% & \tiny 49.72\% & \tiny 42.22\%\\
    \midrule
    \tiny L2 English Prosodic (speechocean762-Scoring) & \tiny NAR$\downarrow$ & \tiny 39.43\% & \tiny 94.75\% & \tiny 0.27\% & \tiny 1.21\% & \tiny 71.47\% & \tiny 3.10\% & \tiny 11.98\% & \tiny 94.62\% & \tiny 82.91\%\\
    \midrule
    \tiny L2 English Prosodic (speechocean762-Scoring) & \tiny PCC$\uparrow$ & \tiny 0.0435 & \tiny -0.1747 & \tiny 0.0427 & \tiny 0.0775 & \tiny 0.1446 & \tiny 0.0201 & \tiny 0.0461 & \tiny -0.1535 & \tiny 0.0973\\
    \midrule
    \tiny Prosody Naturalness (ProsAudit-Lexical) & \tiny LLM-C$\uparrow$ & \tiny 49.81\% & \tiny 32.82\% & \tiny 48.26\% & \tiny 47.10\% & \tiny 21.62\% & \tiny 51.74\% & \tiny 54.83\% & \tiny 47.10\% & \tiny 5.41\%\\
    \midrule
    \tiny Prosody Naturalness (ProsAudit-Protosyntax) & \tiny LLM-C$\uparrow$ & \tiny 53.44\% & \tiny 31.68\% & \tiny 46.56\% & \tiny 46.18\% & \tiny 25.95\% & \tiny 50.76\% & \tiny 43.51\% & \tiny 49.24\% & \tiny 4.20\%\\
    \midrule
    \tiny Spoof Detection (ASVspoof2015) & \tiny LLM-C$\uparrow$ & \tiny 41.00\% & \tiny 19.00\% & \tiny 55.00\% & \tiny 14.00\% & \tiny 13.00\% & \tiny 23.00\% & \tiny 19.50\% & \tiny 69.50\% & \tiny 0.50\%\\
    \midrule
    \tiny Spoof Detection (ASVspoof2017) & \tiny LLM-C$\uparrow$ & \tiny 49.00\% & \tiny 4.50\% & \tiny 63.00\% & \tiny 38.00\% & \tiny 27.00\% & \tiny 32.50\% & \tiny 21.00\% & \tiny 64.00\% & \tiny 0.00\%\\
    \midrule
    \tiny Deep Fake Voice Recognition (DEEP-VOICE) & \tiny LLM-C$\uparrow$ & \tiny 27.25\% & \tiny 7.75\% & \tiny 50.75\% & \tiny 40.00\% & \tiny 48.75\% & \tiny 50.50\% & \tiny 43.50\% & \tiny 45.00\% & \tiny 19.75\%\\
    \midrule
    \tiny Enhancement Detection (LibriTTS-TestClean, WHAM) & \tiny LLM-C$\uparrow$ & \tiny 50.50\% & \tiny 30.50\% & \tiny 30.00\% & \tiny 46.50\% & \tiny 55.00\% & \tiny 56.50\% & \tiny 30.00\% & \tiny 50.00\% & \tiny 21.00\%\\
    \midrule
    \tiny Fraud Robocall Recognition (CallHome) & \tiny LLM-C$\uparrow$ & \tiny 73.33\% & \tiny 13.33\% & \tiny 0.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 90.00\% & \tiny 26.67\% & \tiny 100.00\%\\
    \midrule
    \tiny Fraud Robocall Recognition (Promo) & \tiny LLM-C$\uparrow$ & \tiny 47.37\% & \tiny 10.53\% & \tiny 0.00\% & \tiny 73.68\% & \tiny 57.89\% & \tiny 63.16\% & \tiny 63.16\% & \tiny 5.26\% & \tiny 100.00\%\\
    \midrule
    \tiny Fraud Robocall Recognition (Robocall) & \tiny LLM-C$\uparrow$ & \tiny 94.87\% & \tiny 51.28\% & \tiny 100.00\% & \tiny 20.51\% & \tiny 51.28\% & \tiny 61.54\% & \tiny 30.77\% & \tiny 30.77\% & \tiny 0.00\%\\
    \midrule
    \tiny HEAR Language Identification (VoxLingua107) & \tiny LLM-C$\uparrow$ & \tiny 92.18\% & \tiny 1.95\% & \tiny 6.28\% & \tiny 11.01\% & \tiny 18.00\% & \tiny 36.11\% & \tiny 1.85\% & \tiny 0.00\% & \tiny 0.10\%\\
    \midrule
    \tiny Language Identification (VoxForge) & \tiny LLM-C$\uparrow$ & \tiny 95.50\% & \tiny 13.50\% & \tiny 22.00\% & \tiny 8.50\% & \tiny 84.50\% & \tiny 93.00\% & \tiny 18.00\% & \tiny 6.00\% & \tiny 0.00\%\\
    \midrule
    \tiny Age Classification (Common Voice) & \tiny LLM-C$\uparrow$ & \tiny 0.50\% & \tiny 19.75\% & \tiny 22.75\% & \tiny 21.00\% & \tiny 26.00\% & \tiny 35.50\% & \tiny 21.00\% & \tiny 23.50\% & \tiny 17.75\%\\
    \midrule
    \tiny Gender Recognition by Voice (Common Voice) & \tiny LLM-C$\uparrow$ & \tiny 1.00\% & \tiny 81.50\% & \tiny 63.00\% & \tiny 57.00\% & \tiny 53.50\% & \tiny 97.50\% & \tiny 35.00\% & \tiny 51.00\% & \tiny 63.00\%\\
    \midrule
    \tiny HEAR Speaker Count Identification (LibriCount) & \tiny NAR$\downarrow$ & \tiny 30.40\% & \tiny 42.10\% & \tiny 35.90\% & \tiny 42.50\% & \tiny 3.50\% & \tiny 0.40\% & \tiny 22.00\% & \tiny 23.20\% & \tiny 26.20\%\\
    \midrule
    \tiny HEAR Speaker Count Identification (LibriCount) & \tiny ACC$\uparrow$ & \tiny 17.53\% & \tiny 16.93\% & \tiny 13.26\% & \tiny 17.22\% & \tiny 10.26\% & \tiny 13.76\% & \tiny 5.51\% & \tiny 13.80\% & \tiny 17.48\%\\
    \midrule
    \tiny Multi-Speaker Detection (VCTK) & \tiny LLM-C$\uparrow$ & \tiny 46.50\% & \tiny 23.50\% & \tiny 36.00\% & \tiny 30.50\% & \tiny 57.00\% & \tiny 51.00\% & \tiny 32.50\% & \tiny 39.00\% & \tiny 48.50\%\\
    \midrule
    \tiny Speaker Counting (LibriTTS-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 18.50\% & \tiny 6.00\% & \tiny 14.50\% & \tiny 13.50\% & \tiny 17.50\% & \tiny 26.50\% & \tiny 14.00\% & \tiny 4.00\% & \tiny 12.00\%\\
    \midrule
    \tiny Speaker Verification (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 37.50\% & \tiny 45.00\% & \tiny 54.50\% & \tiny 43.50\% & \tiny 52.00\% & \tiny 19.00\% & \tiny 24.00\% & \tiny 13.00\%\\
    \midrule
    \tiny Speaker Verification (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 46.00\% & \tiny 36.00\% & \tiny 49.00\% & \tiny 46.00\% & \tiny 47.00\% & \tiny 54.00\% & \tiny 21.00\% & \tiny 33.00\% & \tiny 23.00\%\\
    \midrule
    \tiny Speaker Verification (VCTK) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 38.50\% & \tiny 54.00\% & \tiny 58.50\% & \tiny 32.50\% & \tiny 51.00\% & \tiny 24.00\% & \tiny 19.50\% & \tiny 7.00\%\\
    \midrule
    \tiny SUPERB Speaker Diarization (Libri2Mix-Test) & \tiny NAR$\downarrow$ & \tiny 93.00\% & \tiny 99.50\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 99.50\% & \tiny 98.00\% & \tiny 97.50\% & \tiny 100.00\% & \tiny 60.50\%\\
    \midrule
    \tiny SUPERB Speaker Diarization (Libri2Mix-Test) & \tiny DER$\downarrow$ & \tiny 74.81\% & \tiny 74.62\% & \tiny - & \tiny - & \tiny 44.26\% & \tiny 93.29\% & \tiny 90.53\% & \tiny - & \tiny 74.12\%\\
    \midrule
    \tiny SUPERB Speaker Verification (SUPERB Hidden Set) & \tiny LLM-C$\uparrow$ & \tiny 45.00\% & \tiny 44.00\% & \tiny 45.00\% & \tiny 51.00\% & \tiny 49.00\% & \tiny 51.00\% & \tiny 49.00\% & \tiny 44.00\% & \tiny 45.00\%\\
    \midrule
    \tiny Noise Detection (LJSpeech, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 45.50\% & \tiny 18.50\% & \tiny 50.00\% & \tiny 47.50\% & \tiny 42.00\% & \tiny 49.00\% & \tiny 39.00\% & \tiny 41.00\% & \tiny 21.50\%\\
    \midrule
    \tiny Noise Detection (LJSpeech, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 52.00\% & \tiny 8.50\% & \tiny 52.00\% & \tiny 47.00\% & \tiny 50.50\% & \tiny 47.00\% & \tiny 44.50\% & \tiny 33.00\% & \tiny 6.00\%\\
    \midrule
    \tiny Noise Detection (LJSpeech, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 47.00\% & \tiny 13.50\% & \tiny 50.50\% & \tiny 49.00\% & \tiny 50.50\% & \tiny 49.50\% & \tiny 44.50\% & \tiny 48.00\% & \tiny 9.00\%\\
    \midrule
    \tiny Noise Detection (LJSpeech, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 13.50\% & \tiny 53.00\% & \tiny 36.00\% & \tiny 50.50\% & \tiny 47.00\% & \tiny 45.00\% & \tiny 50.50\% & \tiny 51.00\%\\
    \midrule
    \tiny Noise Detection (VCTK, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 46.00\% & \tiny 32.50\% & \tiny 45.50\% & \tiny 57.50\% & \tiny 42.00\% & \tiny 54.50\% & \tiny 52.00\% & \tiny 37.50\% & \tiny 3.50\%\\
    \midrule
    \tiny Noise Detection (VCTK, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 44.50\% & \tiny 26.50\% & \tiny 45.50\% & \tiny 55.00\% & \tiny 44.50\% & \tiny 61.00\% & \tiny 47.00\% & \tiny 54.00\% & \tiny 4.50\%\\
    \midrule
    \tiny Noise Detection (VCTK, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 45.00\% & \tiny 51.50\% & \tiny 43.50\% & \tiny 52.50\% & \tiny 46.50\% & \tiny 57.00\% & \tiny 44.50\% & \tiny 48.50\% & \tiny 56.50\%\\
    \midrule
    \tiny Noise Detection (VCTK, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 53.00\% & \tiny 15.50\% & \tiny 49.00\% & \tiny 56.50\% & \tiny 45.50\% & \tiny 54.50\% & \tiny 46.00\% & \tiny 38.50\% & \tiny 11.50\%\\
    \midrule
    \tiny Noise SNR Level Prediction (VCTK, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 24.00\% & \tiny 8.00\% & \tiny 13.50\% & \tiny 15.50\% & \tiny 13.00\% & \tiny 17.50\% & \tiny 17.50\% & \tiny 15.00\% & \tiny 1.50\%\\
    \midrule
    \tiny Noise SNR Level Prediction (VCTK, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 23.00\% & \tiny 9.00\% & \tiny 10.00\% & \tiny 8.50\% & \tiny 10.00\% & \tiny 14.00\% & \tiny 15.50\% & \tiny 9.00\% & \tiny 1.50\%\\
    \midrule
    \tiny Noise SNR Level Prediction (VCTK, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 23.00\% & \tiny 12.50\% & \tiny 9.50\% & \tiny 16.00\% & \tiny 7.50\% & \tiny 19.00\% & \tiny 14.00\% & \tiny 11.00\% & \tiny 0.50\%\\
    \midrule
    \tiny Noise SNR Level Prediction (VCTK, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 23.50\% & \tiny 11.50\% & \tiny 13.00\% & \tiny 1.50\% & \tiny 14.00\% & \tiny 20.50\% & \tiny 15.00\% & \tiny 10.50\% & \tiny 0.50\%\\
    \midrule
    \tiny Reverberation Detection (LJSpeech, RirsNoises-LargeRoom) & \tiny LLM-C$\uparrow$ & \tiny 44.50\% & \tiny 11.00\% & \tiny 19.00\% & \tiny 34.00\% & \tiny 28.00\% & \tiny 48.00\% & \tiny 42.50\% & \tiny 17.50\% & \tiny 6.00\%\\
    \midrule
    \tiny Reverberation Detection (LJSpeech, RirsNoises-MediumRoom) & \tiny LLM-C$\uparrow$ & \tiny 40.00\% & \tiny 4.50\% & \tiny 14.50\% & \tiny 25.00\% & \tiny 31.00\% & \tiny 48.00\% & \tiny 41.00\% & \tiny 10.50\% & \tiny 5.00\%\\
    \midrule
    \tiny Reverberation Detection (LJSpeech, RirsNoises-SmallRoom) & \tiny LLM-C$\uparrow$ & \tiny 45.00\% & \tiny 4.50\% & \tiny 9.00\% & \tiny 19.50\% & \tiny 24.00\% & \tiny 48.00\% & \tiny 42.50\% & \tiny 14.00\% & \tiny 6.50\%\\
    \midrule
    \tiny Reverberation Detection (VCTK, RirsNoises-LargeRoom) & \tiny LLM-C$\uparrow$ & \tiny 43.00\% & \tiny 24.50\% & \tiny 18.50\% & \tiny 25.00\% & \tiny 18.00\% & \tiny 46.00\% & \tiny 37.00\% & \tiny 14.50\% & \tiny 7.50\%\\
    \midrule
    \tiny Reverberation Detection (VCTK, RirsNoises-MediumRoom) & \tiny LLM-C$\uparrow$ & \tiny 46.50\% & \tiny 22.50\% & \tiny 8.50\% & \tiny 19.50\% & \tiny 20.00\% & \tiny 46.00\% & \tiny 38.50\% & \tiny 14.00\% & \tiny 6.50\%\\
    \midrule
    \tiny Reverberation Detection (VCTK, RirsNoises-SmallRoom) & \tiny LLM-C$\uparrow$ & \tiny 47.00\% & \tiny 18.50\% & \tiny 8.00\% & \tiny 13.00\% & \tiny 17.50\% & \tiny 46.00\% & \tiny 36.00\% & \tiny 10.50\% & \tiny 11.00\%\\
    \midrule
    \tiny N-Best Correction (Librispeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 31.80\% & \tiny 22.80\% & \tiny 23.00\% & \tiny 29.20\% & \tiny 32.80\% & \tiny 29.00\% & \tiny 32.60\% & \tiny 20.80\% & \tiny 30.80\%\\
    \midrule
    \tiny AAVE Speech Recognition (CORAAL) & \tiny WER$\downarrow$ & \tiny 21.73\% & \tiny 97.34\% & \tiny 23.99\% & \tiny 31.56\% & \tiny 96.81\% & \tiny 38.55\% & \tiny 34.91\% & \tiny 136.50\% & \tiny 102.92\%\\
    \midrule
    \tiny Code-switch Speech Recognition (NTUML2021) & \tiny MER$\downarrow$ & \tiny 424.58\% & \tiny 215.51\% & \tiny 293.50\% & \tiny 185.27\% & \tiny 165.54\% & \tiny 116.88\% & \tiny 172.03\% & \tiny 130.18\% & \tiny 193.47\%\\
    \midrule
    \tiny Code-Switching Speech Recognition (ASCEND) & \tiny NAR$\downarrow$ & \tiny 68.20\% & \tiny 12.20\% & \tiny 5.40\% & \tiny 88.80\% & \tiny 1.60\% & \tiny 0.00\% & \tiny 30.40\% & \tiny 69.40\% & \tiny 14.60\%\\
    \midrule
    \tiny Code-Switching Speech Recognition (ASCEND) & \tiny ACC$\uparrow$ & \tiny 28.30\% & \tiny 50.57\% & \tiny 58.14\% & \tiny 14.29\% & \tiny 44.31\% & \tiny 60.80\% & \tiny 10.92\% & \tiny 13.73\% & \tiny 9.84\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-de) & \tiny WER$\downarrow$ & \tiny 73.80\% & \tiny 132.35\% & \tiny 34.46\% & \tiny 25.21\% & \tiny 79.60\% & \tiny 24.96\% & \tiny 49.56\% & \tiny 99.37\% & \tiny 105.81\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-en) & \tiny WER$\downarrow$ & \tiny 65.03\% & \tiny 100.29\% & \tiny 9.37\% & \tiny 9.47\% & \tiny 27.97\% & \tiny 17.47\% & \tiny 17.23\% & \tiny 96.03\% & \tiny 97.09\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-es) & \tiny WER$\downarrow$ & \tiny 72.49\% & \tiny 123.26\% & \tiny 23.45\% & \tiny 16.10\% & \tiny 58.82\% & \tiny 18.19\% & \tiny 44.90\% & \tiny 103.19\% & \tiny 101.75\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-fr) & \tiny WER$\downarrow$ & \tiny 71.09\% & \tiny 133.86\% & \tiny 26.52\% & \tiny 21.27\% & \tiny 46.27\% & \tiny 19.01\% & \tiny 42.35\% & \tiny 102.25\% & \tiny 102.01\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-it) & \tiny WER$\downarrow$ & \tiny 85.38\% & \tiny 125.39\% & \tiny 39.11\% & \tiny 31.54\% & \tiny 56.55\% & \tiny 33.16\% & \tiny 46.14\% & \tiny 102.72\% & \tiny 108.84\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-nl) & \tiny WER$\downarrow$ & \tiny 74.96\% & \tiny 120.29\% & \tiny 32.11\% & \tiny 29.37\% & \tiny 140.01\% & \tiny 42.94\% & \tiny 55.56\% & \tiny 102.05\% & \tiny 101.22\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-pl) & \tiny WER$\downarrow$ & \tiny 76.79\% & \tiny 139.04\% & \tiny 73.83\% & \tiny 51.53\% & \tiny 278.19\% & \tiny 101.41\% & \tiny 90.11\% & \tiny 100.23\% & \tiny 105.43\%\\
    \midrule
    \tiny Multi-Lingual Speech Recognition (MLS-pt) & \tiny WER$\downarrow$ & \tiny 73.63\% & \tiny 136.66\% & \tiny 31.88\% & \tiny 25.07\% & \tiny 117.33\% & \tiny 24.72\% & \tiny 46.26\% & \tiny 99.71\% & \tiny 103.48\%\\
    \midrule
    \tiny PTBR Speech Recognition (Common Voice) & \tiny WER$\downarrow$ & \tiny 45.75\% & \tiny 248.05\% & \tiny 69.88\% & \tiny 73.91\% & \tiny 233.85\% & \tiny 38.57\% & \tiny 62.93\% & \tiny 639.12\% & \tiny 270.64\%\\
    \midrule
    \tiny SUPERB ASR (LibriSpeech-TestClean) & \tiny WER$\downarrow$ & \tiny 33.96\% & \tiny 96.28\% & \tiny 15.11\% & \tiny 2.79\% & \tiny 69.35\% & \tiny 36.70\% & \tiny 6.87\% & \tiny 103.67\% & \tiny 116.66\%\\
    \midrule
    \tiny ASR (LibriSpeech-TestOther) & \tiny WER$\downarrow$ & \tiny 42.14\% & \tiny 91.89\% & \tiny 11.44\% & \tiny 4.31\% & \tiny 79.53\% & \tiny 40.28\% & \tiny 9.17\% & \tiny 111.03\% & \tiny 130.00\%\\
    \midrule
    \tiny SUPERB OOD ASR (Ar) (Common Voice) & \tiny WER$\downarrow$ & \tiny 51.04\% & \tiny 245.85\% & \tiny 216.51\% & \tiny 178.02\% & \tiny 289.25\% & \tiny 178.21\% & \tiny 149.15\% & \tiny 225.28\% & \tiny 504.53\%\\
    \midrule
    \tiny SUPERB OOD ASR (Es) (Common Voice) & \tiny WER$\downarrow$ & \tiny 10.93\% & \tiny 150.00\% & \tiny 98.96\% & \tiny 99.22\% & \tiny 100.83\% & \tiny 75.08\% & \tiny 99.38\% & \tiny 141.68\% & \tiny 303.28\%\\
    \midrule
    \tiny SUPERB OOD ASR (Spontaneous) (CHIME6-Test) & \tiny WER$\downarrow$ & \tiny 65.71\% & \tiny 122.86\% & \tiny 61.11\% & \tiny 62.80\% & \tiny 92.17\% & \tiny 80.21\% & \tiny 136.24\% & \tiny 137.25\% & \tiny 266.72\%\\
    \midrule
    \tiny SUPERB OOD ASR (Zh) (Common Voice) & \tiny CER$\downarrow$ & \tiny 29.67\% & \tiny 508.02\% & \tiny 609.28\% & \tiny 310.33\% & \tiny 449.32\% & \tiny 270.63\% & \tiny 445.36\% & \tiny 435.33\% & \tiny 1097.41\%\\
    \midrule
    \tiny Target Speaker ASR (AMI-test) & \tiny WER$\downarrow$ & \tiny 143.02\% & \tiny 133.86\% & \tiny 273.90\% & \tiny 187.15\% & \tiny 207.01\% & \tiny 132.13\% & \tiny 266.26\% & \tiny 108.32\% & \tiny 140.37\%\\
    \midrule
    \tiny Multi-Speaker Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 46.00\% & \tiny 29.00\% & \tiny 16.50\% & \tiny 22.00\% & \tiny 58.00\% & \tiny 52.00\% & \tiny 22.00\% & \tiny 42.50\% & \tiny 53.00\%\\
    \midrule
    \tiny Speech Command Recognition (AudioMNIST) & \tiny NAR$\downarrow$ & \tiny 4.80\% & \tiny 76.40\% & \tiny 3.07\% & \tiny 0.40\% & \tiny 0.67\% & \tiny 0.00\% & \tiny 0.67\% & \tiny 1.60\% & \tiny 76.40\%\\
    \midrule
    \tiny Speech Command Recognition (AudioMNIST) & \tiny ACC$\uparrow$ & \tiny 88.80\% & \tiny 77.40\% & \tiny 96.70\% & \tiny 74.43\% & \tiny 96.24\% & \tiny 77.07\% & \tiny 93.42\% & \tiny 9.89\% & \tiny 8.47\%\\
    \midrule
    \tiny Speech Text Matching (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 86.50\% & \tiny 43.50\% & \tiny 57.00\% & \tiny 59.50\% & \tiny 64.00\% & \tiny 92.00\% & \tiny 50.50\% & \tiny 50.50\% & \tiny 42.00\%\\
    \midrule
    \tiny Speech Text Matching (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 80.50\% & \tiny 42.50\% & \tiny 56.50\% & \tiny 60.00\% & \tiny 66.00\% & \tiny 92.50\% & \tiny 51.50\% & \tiny 47.50\% & \tiny 40.00\%\\
    \midrule
    \tiny Speech Text Matching (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 83.50\% & \tiny 44.50\% & \tiny 57.00\% & \tiny 60.00\% & \tiny 67.00\% & \tiny 90.00\% & \tiny 60.00\% & \tiny 49.50\% & \tiny 41.00\%\\
    \midrule
    \tiny Spoken Term Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 76.50\% & \tiny 28.00\% & \tiny 60.00\% & \tiny 54.50\% & \tiny 77.00\% & \tiny 61.50\% & \tiny 51.00\% & \tiny 30.50\% & \tiny 37.50\%\\
    \midrule
    \tiny Spoken Term Detection (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 75.50\% & \tiny 23.00\% & \tiny 54.50\% & \tiny 50.50\% & \tiny 72.50\% & \tiny 64.00\% & \tiny 59.50\% & \tiny 41.00\% & \tiny 34.00\%\\
    \midrule
    \tiny Spoken Term Detection (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 83.50\% & \tiny 33.50\% & \tiny 57.00\% & \tiny 53.50\% & \tiny 74.50\% & \tiny 79.50\% & \tiny 56.50\% & \tiny 38.50\% & \tiny 25.00\%\\
    \midrule
    \tiny SUPERB Keyword Spotting (Speech Commands V1-Test) & \tiny LLM-C$\uparrow$ & \tiny 36.50\% & \tiny 1.00\% & \tiny 30.50\% & \tiny 2.00\% & \tiny 60.50\% & \tiny 47.00\% & \tiny 43.00\% & \tiny 4.00\% & \tiny 2.00\%\\
    \midrule
    \tiny SUPERB Query by Example (Quesst14-Eval) & \tiny LLM-C$\uparrow$ & \tiny 46.50\% & \tiny 45.00\% & \tiny 49.00\% & \tiny 51.50\% & \tiny 48.00\% & \tiny 53.50\% & \tiny 49.50\% & \tiny 51.00\% & \tiny 2.50\%\\
    \midrule
    \tiny Stuttering Detection (SEP28k) & \tiny LLM-C$\uparrow$ & \tiny 49.10\% & \tiny 51.00\% & \tiny 50.50\% & \tiny 50.30\% & \tiny 50.50\% & \tiny 52.40\% & \tiny 55.00\% & \tiny 49.60\% & \tiny 47.40\%\\
    \midrule
    \tiny Voice Disorder Classification (VOICED) & \tiny LLM-C$\uparrow$ & \tiny 13.46\% & \tiny 1.92\% & \tiny 13.46\% & \tiny 17.31\% & \tiny 13.46\% & \tiny 16.35\% & \tiny 18.27\% & \tiny 21.15\% & \tiny 6.73\%\\
    \midrule
    \tiny Conversation Matching & \tiny LLM-C$\uparrow$ & \tiny 77.78\% & \tiny 5.56\% & \tiny 57.41\% & \tiny 37.04\% & \tiny 51.85\% & \tiny 66.67\% & \tiny 62.96\% & \tiny 3.70\% & \tiny 24.07\%\\
    \midrule
    \tiny Dialogue Act Classification (SLUE-HVB) & \tiny LLM-C$\uparrow$ & \tiny 11.08\% & \tiny 0.00\% & \tiny 36.00\% & \tiny 0.92\% & \tiny 5.00\% & \tiny 15.83\% & \tiny 13.17\% & \tiny 1.83\% & \tiny 1.33\%\\
    \midrule
    \tiny Dialogue Act Classification (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 29.00\% & \tiny 10.50\% & \tiny 34.00\% & \tiny 40.50\% & \tiny 42.00\% & \tiny 30.00\% & \tiny 36.50\% & \tiny 18.50\% & \tiny 4.00\%\\
    \midrule
    \tiny Dialogue Act Pairing (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 50.00\% & \tiny 3.50\% & \tiny 51.00\% & \tiny 48.00\% & \tiny 43.50\% & \tiny 46.00\% & \tiny 37.00\% & \tiny 40.00\% & \tiny 25.00\%\\
    \midrule
    \tiny SUPERB Intent Classification (SLURP) & \tiny LLM-C$\uparrow$ & \tiny 36.50\% & \tiny 0.06\% & \tiny 21.00\% & \tiny 5.50\% & \tiny 26.50\% & \tiny 26.00\% & \tiny 28.00\% & \tiny 3.50\% & \tiny 1.00\%\\
    \midrule
    \tiny SUPERB Intent Classification (SLURP-Action) & \tiny LLM-C$\uparrow$ & \tiny 27.00\% & \tiny 14.00\% & \tiny 28.50\% & \tiny 28.50\% & \tiny 44.00\% & \tiny 68.50\% & \tiny 37.50\% & \tiny 6.50\% & \tiny 1.50\%\\
    \midrule
    \tiny SUPERB Intent Classification (SLURP-Intent) & \tiny LLM-C$\uparrow$ & \tiny 45.50\% & \tiny 11.50\% & \tiny 27.00\% & \tiny 19.00\% & \tiny 68.50\% & \tiny 56.00\% & \tiny 56.50\% & \tiny 4.00\% & \tiny 0.50\%\\
    \midrule
    \tiny Named Entity Localization (SLUE-VoxPopuli) & \tiny NAR$\downarrow$ & \tiny 81.25\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 25.00\% & \tiny 93.75\% & \tiny 100.00\% & \tiny 100.00\%\\
    \midrule
    \tiny Named Entity Localization (SLUE-VoxPopuli) & \tiny F1$\uparrow$ & \tiny 1.4006 & \tiny - & \tiny - & \tiny - & \tiny - & \tiny 1.1063 & \tiny 0.8681 & \tiny - & \tiny -\\
    \midrule
    \tiny Named Entity Recognition (SLUE-VoxPopuli) & \tiny NAR$\downarrow$ & \tiny 90.76\% & \tiny 98.37\% & \tiny 95.65\% & \tiny 98.37\% & \tiny 95.11\% & \tiny 91.30\% & \tiny 91.85\% & \tiny 97.83\% & \tiny 96.74\%\\
    \midrule
    \tiny Named Entity Recognition (SLUE-VoxPopuli) & \tiny IoU$\uparrow$ & \tiny 0 & \tiny 0.3333 & \tiny 0 & \tiny 0 & \tiny 0 & \tiny 0.0625 & \tiny 0.0222 & \tiny 0 & \tiny 0\\
    \midrule
    \tiny Sarcasm Detection (Mustard) & \tiny LLM-C$\uparrow$ & \tiny 44.50\% & \tiny 15.00\% & \tiny 38.50\% & \tiny 46.00\% & \tiny 42.50\% & \tiny 48.00\% & \tiny 46.50\% & \tiny 43.00\% & \tiny 8.00\%\\
    \midrule
    \tiny Semantic Textual Similarity (SpokenSTS) & \tiny LLM-C$\uparrow$ & \tiny 48.80\% & \tiny 47.20\% & \tiny 47.20\% & \tiny 50.40\% & \tiny 42.80\% & \tiny 46.80\% & \tiny 50.40\% & \tiny 51.20\% & \tiny 38.80\%\\
    \midrule
    \tiny Speech Sentiment Analysis (MELD) & \tiny LLM-C$\uparrow$ & \tiny 38.50\% & \tiny 37.50\% & \tiny 33.50\% & \tiny 35.09\% & \tiny 38.50\% & \tiny 49.00\% & \tiny 44.00\% & \tiny 27.50\% & \tiny 27.00\%\\
    \midrule
    \tiny Spoken Digit Arithmetic (AudioMNIST) & \tiny LLM-C$\uparrow$ & \tiny 43.50\% & \tiny 13.00\% & \tiny 31.00\% & \tiny 33.00\% & \tiny 15.00\% & \tiny 43.50\% & \tiny 40.50\% & \tiny 4.50\% & \tiny 13.00\%\\
    \midrule
    \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny NAR$\downarrow$ & \tiny 38.00\% & \tiny 88.50\% & \tiny 34.00\% & \tiny 68.50\% & \tiny 51.00\% & \tiny 45.00\% & \tiny 44.00\% & \tiny 99.00\% & \tiny 97.00\%\\
    \midrule
    \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny Slot Type F1$\uparrow$ & \tiny 0.8637 & \tiny 0.8864 & \tiny 0.9325 & \tiny 0.9396 & \tiny 0.8616 & \tiny 0.7704 & \tiny 0.907 & \tiny 1 & \tiny 0.8939\\
    \midrule
    \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny Slot Value CER$\downarrow$ & \tiny 0.3178 & \tiny 0.6432 & \tiny 0.4059 & \tiny 0.3349 & \tiny 0.4417 & \tiny 0.3065 & \tiny 0.4752 & \tiny 1.587 & \tiny 1.425\\
    \midrule
    \tiny Code-Switching Semantic Grammar Acceptability Comparison (CSZS-zh-en) & \tiny LLM-C$\uparrow$ & \tiny 51.50\% & \tiny 45.00\% & \tiny 50.00\% & \tiny 49.50\% & \tiny 27.50\% & \tiny 49.50\% & \tiny 27.50\% & \tiny 28.00\% & \tiny 19.00\%\\
    \midrule
    \tiny Nonce Word Detection (sWUGGY) & \tiny LLM-C$\uparrow$ & \tiny 48.43\% & \tiny 30.20\% & \tiny 48.43\% & \tiny 48.43\% & \tiny 21.08\% & \tiny 50.14\% & \tiny 48.15\% & \tiny 35.04\% & \tiny 19.37\%\\
    \midrule
    \tiny PoS Estimation (LibriTTS) & \tiny POS$\downarrow$ & \tiny 2.5722 & \tiny 1.2792 & \tiny 2.9675 & \tiny 1.199 & \tiny 3.062 & \tiny 2.3091 & \tiny 3.1126 & \tiny 1.5327 & \tiny 1.9635\\
    \midrule
    \tiny PoS Estimation with transcription (LibriTTS) & \tiny POS$\downarrow$ & \tiny 0.9081 & \tiny 1.3507 & \tiny 1.7583 & \tiny 1.0601 & \tiny 2.158 & \tiny 1.7514 & \tiny 2.0463 & \tiny 1.2394 & \tiny 1.3911\\
    \midrule
    \tiny Sentence Grammar Acceptability (sBLIMP) & \tiny LLM-C$\uparrow$ & \tiny 52.78\% & \tiny 6.75\% & \tiny 27.38\% & \tiny 42.06\% & \tiny 28.97\% & \tiny 49.40\% & \tiny 49.80\% & \tiny 50.79\% & \tiny 3.57\%\\
    \midrule
    \tiny SUPERB Speech Translation (CoVoST2-Test) & \tiny Sacre Bleu$\uparrow$ & \tiny 17.372 & \tiny 0.107 & \tiny 18.7884 & \tiny 16.7835 & \tiny 6.9846 & \tiny 23.3458 & \tiny 21.7423 & \tiny 0.0566 & \tiny 0.0219\\
    \bottomrule
\end{longtable}
\end{center}
% \newpage
\begin{center}
    \begin{longtable}{
    >{\raggedright\arraybackslash}p{1.6cm}|
    >{\raggedright\arraybackslash}p{0.8cm}|
    *{9}{>{\raggedright\arraybackslash}p{0.7cm}}
    }
        \caption{Task-level evaluation results using LLaMA-3.1-8B-Instruct.} 
        \label{tab:eval-result-llama} \\
        \toprule
        {\tiny \textbf{Task}} & {\tiny \textbf{Metric}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Whisper-LLaMA} & {\fontsize{5pt}{5pt}\selectfont \textbf{LTU-AS}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 7B} & \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 13B} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Qwen-Audio-Chat} & \fontsize{5pt}{5pt}\selectfont \textbf{Qwen2-Audio-7B-Inst.} & 
        {\fontsize{5pt}{5pt}\selectfont \textbf{WavLLM}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{MU-LLaMA} & \fontsize{5pt}{5pt}\selectfont \textbf{GAMA-IT} \\

        \midrule
        \endfirsthead
        
        \toprule
        {\tiny \textbf{Task}} & {\tiny \textbf{Metric}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Whisper-LLaMA} & {\fontsize{5pt}{5pt}\selectfont \textbf{LTU-AS}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 7B} & \fontsize{5pt}{5pt}\selectfont \textbf{SALMONN 13B} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{Qwen-Audio-Chat} & \fontsize{5pt}{5pt}\selectfont \textbf{Qwen2-Audio-7B-Inst.} & 
        {\fontsize{5pt}{5pt}\selectfont \textbf{WavLLM}} & 
        \fontsize{5pt}{5pt}\selectfont \textbf{MU-LLaMA} & \fontsize{5pt}{5pt}\selectfont \textbf{GAMA-IT} \\
        \midrule
        \endhead
        
        \midrule
        \multicolumn{11}{r}{\textit{Continued on next page}} \\
        \endfoot
        
        \bottomrule
        \endlastfoot
        
            \tiny Chord Classification & \tiny LLM-C$\uparrow$ & \tiny 4.00\% & \tiny 5.00\% & \tiny 7.50\% & \tiny 13.00\% & \tiny 43.00\% & \tiny 16.00\% & \tiny 45.50\% & \tiny 50.00\% & \tiny 0.50\%\\
        \midrule
    
        \tiny MARBLE Key Detection (GiantSteps - Key) & \tiny LLM-C$\uparrow$ & \tiny 3.50\% & \tiny 1.00\% & \tiny 1.50\% & \tiny 1.00\% & \tiny 3.00\% & \tiny 13.00\% & \tiny 2.00\% & \tiny 0.50\% & \tiny 11.50\%\\
        \midrule
    
        \tiny HEAR Music Transcription (MAESTRO) & \tiny NAR$\downarrow$ & \tiny 95.14\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 97.30\% & \tiny 96.22\% & \tiny 84.86\% & \tiny 100.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny HEAR Music Transcription (MAESTRO) & \tiny TER$\downarrow$ & \tiny 99.45\% & \tiny - & \tiny - & \tiny - & \tiny 99.54\% & \tiny 100.00\% & \tiny 99.48\% & \tiny - & \tiny -\\
        \midrule
    
        \tiny HEAR Percussion Instruments Tonic Classification (Mridangam Tonic) & \tiny LLM-C$\uparrow$ & \tiny 2.40\% & \tiny 3.30\% & \tiny 14.00\% & \tiny 15.10\% & \tiny 14.00\% & \tiny 13.20\% & \tiny 16.00\% & \tiny 14.30\% & \tiny 8.60\%\\
        \midrule
    
        \tiny Instrument Pitch Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 0.70\% & \tiny 0.90\% & \tiny 1.70\% & \tiny 5.40\% & \tiny 1.60\% & \tiny 18.90\% & \tiny 1.20\% & \tiny 0.40\% & \tiny 1.00\%\\
        \midrule
    
        \tiny Pitch Extraction By Lyrics (CSD) & \tiny NAR$\downarrow$ & \tiny 30.00\% & \tiny 73.50\% & \tiny 57.00\% & \tiny 85.50\% & \tiny 76.50\% & \tiny 73.00\% & \tiny 57.50\% & \tiny 97.50\% & \tiny 53.00\%\\
        \midrule
    
        \tiny Pitch Extraction By Lyrics (CSD) & \tiny TER$\downarrow$ & \tiny 1.86 & \tiny 2.82 & \tiny 4.32 & \tiny 7.38 & \tiny 2.33 & \tiny 2.42 & \tiny 2.71 & \tiny 1.00 & \tiny 3.87\\
        \midrule
    
        \tiny Emotion Classificaiton In Songs (EMOTIFY) & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 0.00\% & \tiny 1.70\% & \tiny 3.30\% & \tiny 21.70\% & \tiny 8.30\% & \tiny 8.30\% & \tiny 1.70\% & \tiny 1.70\%\\
        \midrule
    
        \tiny MARBLE Emotion Detection (MTG) & \tiny LLM-C$\uparrow$ & \tiny 3.60\% & \tiny 8.70\% & \tiny 0.80\% & \tiny 3.70\% & \tiny 9.90\% & \tiny 3.30\% & \tiny 1.80\% & \tiny 7.20\% & \tiny 1.10\%\\
        \midrule
    
        \tiny HEAR Music Genre Classification (ISMIR04) & \tiny LLM-C$\uparrow$ & \tiny 13.07\% & \tiny 10.05\% & \tiny 26.13\% & \tiny 45.73\% & \tiny 31.66\% & \tiny 37.19\% & \tiny 15.58\% & \tiny 26.13\% & \tiny 1.51\%\\
        \midrule
    
        \tiny MARBLE Genre Classification (MTG) & \tiny LLM-C$\uparrow$ & \tiny 1.20\% & \tiny 2.80\% & \tiny 0.90\% & \tiny 1.50\% & \tiny 5.60\% & \tiny 0.50\% & \tiny 1.20\% & \tiny 1.80\% & \tiny 0.40\%\\
        \midrule
    
        \tiny MARBLE Music Tagging (MagnaTagATune) & \tiny LLM-C$\uparrow$ & \tiny 7.50\% & \tiny 3.00\% & \tiny 7.00\% & \tiny 16.00\% & \tiny 5.00\% & \tiny 3.50\% & \tiny 14.50\% & \tiny 9.00\% & \tiny 7.00\%\\
        \midrule
    
        \tiny MARBLE Music Tagging (MTG) & \tiny LLM-C$\uparrow$ & \tiny 5.20\% & \tiny 3.00\% & \tiny 1.40\% & \tiny 0.90\% & \tiny 4.50\% & \tiny 4.80\% & \tiny 2.60\% & \tiny 3.80\% & \tiny 1.10\%\\
        \midrule
    
        \tiny Music Genre Classification (FMA) & \tiny LLM-C$\uparrow$ & \tiny 13.40\% & \tiny 1.80\% & \tiny 9.80\% & \tiny 16.10\% & \tiny 8.00\% & \tiny 17.00\% & \tiny 8.90\% & \tiny 9.80\% & \tiny 5.40\%\\
        \midrule
    
        \tiny HEAR Percussion Instruments Classification (Beijing Opera Percussion) & \tiny LLM-C$\uparrow$ & \tiny 2.98\% & \tiny 3.82\% & \tiny 10.60\% & \tiny 20.74\% & \tiny 16.48\% & \tiny 29.26\% & \tiny 25.42\% & \tiny 22.02\% & \tiny 11.84\%\\
        \midrule
    
        \tiny HEAR Percussion Instruments Stroke Classification (Mridangam Stroke) & \tiny LLM-C$\uparrow$ & \tiny 0.10\% & \tiny 5.00\% & \tiny 7.90\% & \tiny 4.90\% & \tiny 12.00\% & \tiny 11.50\% & \tiny 14.40\% & \tiny 10.60\% & \tiny 0.90\%\\
        \midrule
    
        \tiny Instrument Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 3.70\% & \tiny 12.90\% & \tiny 14.80\% & \tiny 15.30\% & \tiny 21.30\% & \tiny 55.40\% & \tiny 13.20\% & \tiny 10.90\% & \tiny 9.60\%\\
        \midrule
    
        \tiny Instrument Combination Recognition (OpenMIC-2018) & \tiny LLM-C$\uparrow$ & \tiny 8.10\% & \tiny 12.00\% & \tiny 21.90\% & \tiny 27.90\% & \tiny 33.60\% & \tiny 25.50\% & \tiny 24.90\% & \tiny 22.80\% & \tiny 10.20\%\\
        \midrule
    
        \tiny Instrument Source Classification (Nsynth) & \tiny LLM-C$\uparrow$ & \tiny 9.90\% & \tiny 36.20\% & \tiny 39.20\% & \tiny 48.00\% & \tiny 37.10\% & \tiny 37.90\% & \tiny 38.00\% & \tiny 41.40\% & \tiny 47.70\%\\
        \midrule
    
        \tiny MARBLE Instrument Classification (MTG) & \tiny LLM-C$\uparrow$ & \tiny 1.50\% & \tiny 6.90\% & \tiny 0.20\% & \tiny 0.00\% & \tiny 6.70\% & \tiny 2.60\% & \tiny 1.30\% & \tiny 3.00\% & \tiny 7.60\%\\
        \midrule
    
        \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny NAR$\downarrow$ & \tiny 99.50\% & \tiny 68.22\% & \tiny 0.33\% & \tiny 16.14\% & \tiny 17.30\% & \tiny 0.83\% & \tiny 23.13\% & \tiny 97.84\% & \tiny 98.50\%\\
        \midrule
    
        \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny MSE$\downarrow$ & \tiny 6.5670 & \tiny 2.4110 & \tiny 5.3810 & \tiny 33.1090 & \tiny 14.8900 & \tiny 1.3810 & \tiny 11.2760 & \tiny 4.3720 & \tiny 2.3070\\
        \midrule
    
        \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny KTAU$\uparrow$ & \tiny 0.3330 & \tiny 0.0090 & \tiny 0.2330 & \tiny 0.0230 & \tiny 0.0710 & \tiny 0.0180 & \tiny 0.0300 & \tiny 0.1640 & \tiny 0.2250\\
        \midrule
    
        \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny LCC$\uparrow$ & \tiny 0.6150 & \tiny -0.0780 & \tiny 0.0240 & \tiny 0.0140 & \tiny 0.0820 & \tiny 0.0400 & \tiny -0.0050 & \tiny 0.0980 & \tiny 0.2330\\
        \midrule
    
        \tiny Singing Automatic MOS Prediction (SingMOS) & \tiny SRCC$\uparrow$ & \tiny 0.5000 & \tiny 0.0120 & \tiny 0.2210 & \tiny 0.0330 & \tiny 0.0870 & \tiny 0.0230 & \tiny 0.0380 & \tiny 0.1870 & \tiny 0.2790\\
        \midrule
    
        \tiny MARBLE Beat Tracking (ASAP) & \tiny NAR$\downarrow$ & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny MARBLE Beat Tracking (ASAP) & \tiny ERR$\downarrow$ & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny -\\
        \midrule
    
        \tiny Music Beat Tracking (ASAP) & \tiny NAR$\downarrow$ & \tiny 53.64\% & \tiny 91.82\% & \tiny 50.00\% & \tiny 65.45\% & \tiny 51.82\% & \tiny 40.91\% & \tiny 43.64\% & \tiny 78.18\% & \tiny 95.45\%\\
        \midrule
    
        \tiny Music Beat Tracking (ASAP) & \tiny Miss Time$\downarrow$ & \tiny 59.7630 & \tiny 63.6760 & \tiny 98.6640 & \tiny 56.3060 & \tiny 131.7640 & \tiny 31.3990 & \tiny 81.3490 & \tiny 199.8770 & \tiny 22.2000\\
        \midrule
    
        \tiny Audio Editing Identification (People's Speech) & \tiny NAR$\downarrow$ & \tiny 87.50\% & \tiny 93.75\% & \tiny 84.38\% & \tiny 84.38\% & \tiny 46.88\% & \tiny 31.25\% & \tiny 81.25\% & \tiny 87.50\% & \tiny 37.50\%\\
        \midrule
    
        \tiny Audio Editing Identification (People's Speech) & \tiny ACC$\uparrow$ & \tiny 153.6830 & \tiny -650.0000 & \tiny 283.7050 & \tiny 82.8400 & \tiny 123.3700 & \tiny 165.0680 & \tiny -49.7720 & \tiny 154.1090 & \tiny 147.6570\\
        \midrule
    
        \tiny Scene Fake Detection (ASPIRE) & \tiny LLM-C$\uparrow$ & \tiny 29.00\% & \tiny 48.00\% & \tiny 48.00\% & \tiny 52.00\% & \tiny 49.00\% & \tiny 54.00\% & \tiny 49.00\% & \tiny 19.00\% & \tiny 47.00\%\\
        \midrule
    
        \tiny Audio Deep Fake Detection (LJSpeech, WaveFake, MUSDB18HQ) & \tiny LLM-C$\uparrow$ & \tiny 18.50\% & \tiny 34.20\% & \tiny 29.10\% & \tiny 42.00\% & \tiny 36.00\% & \tiny 39.70\% & \tiny 42.00\% & \tiny 40.30\% & \tiny 37.90\%\\
        \midrule
    
        \tiny Singing Voice Deepfake Detection (CtrSVDD, ACEKiSing, M4Singer) & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 35.20\% & \tiny 29.80\% & \tiny 38.60\% & \tiny 29.70\% & \tiny 31.90\% & \tiny 27.10\% & \tiny 40.80\% & \tiny 22.20\%\\
        \midrule
    
        \tiny Audio Duration Prediction (NTUML2021) & \tiny NAR$\downarrow$ & \tiny 33.00\% & \tiny 28.00\% & \tiny 0.50\% & \tiny 49.00\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 46.00\% & \tiny 14.00\%\\
        \midrule
    
        \tiny Audio Duration Prediction (NTUML2021) & \tiny MSE$\downarrow$ & \tiny 13.3660 & \tiny 35.6460 & \tiny 98,768.7290 & \tiny 2,005.3330 & \tiny 28.9400 & \tiny 62.1550 & \tiny 3,243.7400 & \tiny 1,779.0420 & \tiny 62.7500\\
        \midrule
    
        \tiny HEAR Music Speech Classification (MAESTRO, Librispeech) & \tiny LLM-C$\uparrow$ & \tiny 65.00\% & \tiny 68.50\% & \tiny 87.50\% & \tiny 99.50\% & \tiny 94.00\% & \tiny 89.50\% & \tiny 22.00\% & \tiny 53.50\% & \tiny 88.00\%\\
        \midrule
    
        \tiny Sound Effect Detection (RemFx) & \tiny LLM-C$\uparrow$ & \tiny 4.00\% & \tiny 7.67\% & \tiny 14.67\% & \tiny 18.00\% & \tiny 17.00\% & \tiny 19.67\% & \tiny 17.33\% & \tiny 17.00\% & \tiny 16.33\%\\
        \midrule
    
        \tiny Speech Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 32.00\% & \tiny 46.00\% & \tiny 66.00\% & \tiny 45.50\% & \tiny 56.50\% & \tiny 36.50\% & \tiny 46.50\% & \tiny 56.00\%\\
        \midrule
    
        \tiny Speech Detection (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 51.00\% & \tiny 33.00\% & \tiny 46.00\% & \tiny 66.50\% & \tiny 45.00\% & \tiny 55.50\% & \tiny 38.50\% & \tiny 45.00\% & \tiny 51.00\%\\
        \midrule
    
        \tiny Speech Detection (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 55.00\% & \tiny 46.00\% & \tiny 60.50\% & \tiny 74.00\% & \tiny 56.50\% & \tiny 47.50\% & \tiny 51.50\% & \tiny 49.50\% & \tiny 76.00\%\\
        \midrule
    
        \tiny Children Song Transcript Verification (CSD) & \tiny WER$\downarrow$ & \tiny 58.70\% & \tiny 102.70\% & \tiny 104.00\% & \tiny 101.00\% & \tiny 128.70\% & \tiny 94.90\% & \tiny 155.50\% & \tiny 100.00\% & \tiny 100.10\%\\
        \midrule
    
        \tiny Lyric Translation (SingSet) & \tiny Sacre Bleu$\uparrow$ & \tiny 2.1090 & \tiny 1.0360 & \tiny 2.8130 & \tiny 0.9940 & \tiny 3.3970 & \tiny 3.9160 & \tiny 1.8970 & \tiny 0.1590 & \tiny 0.0740\\
        \midrule
    
        \tiny Song Lyric Recognition (SingSet) & \tiny MER$\downarrow$ & \tiny 1.0193 & \tiny 1.6453 & \tiny 3.5636 & \tiny 2.6600 & \tiny 1.1841 & \tiny 1.1562 & \tiny 4.8113 & \tiny 1.1753 & \tiny 1.6852\\
        \midrule
    
        \tiny MARBLE Vocal Technique Detection (VocalSet) & \tiny LLM-C$\uparrow$ & \tiny 8.50\% & \tiny 2.00\% & \tiny 12.00\% & \tiny 11.00\% & \tiny 7.50\% & \tiny 15.50\% & \tiny 10.00\% & \tiny 9.00\% & \tiny 4.00\%\\
        \midrule
    
        \tiny Audio Segment Retrieval (Clotho) & \tiny NAR$\downarrow$ & \tiny 86.00\% & \tiny 92.00\% & \tiny 24.00\% & \tiny 24.00\% & \tiny 42.00\% & \tiny 28.00\% & \tiny 44.00\% & \tiny 84.00\% & \tiny 42.00\%\\
        \midrule
    
        \tiny Audio Segment Retrieval (Clotho) & \tiny IoU$\uparrow$ & \tiny 0.3700 & \tiny 0.2970 & \tiny 0.1900 & \tiny 0.2460 & \tiny 0.0570 & \tiny 0.1930 & \tiny 0.1710 & \tiny 0.0000 & \tiny 0.1590\\
        \midrule
    
        \tiny HEAR Sound Event Detection (DCASE2016 Task2) & \tiny LLM-C$\uparrow$ & \tiny 0.00\% & \tiny 0.00\% & \tiny 28.60\% & \tiny 35.70\% & \tiny 0.00\% & \tiny 7.10\% & \tiny 42.90\% & \tiny 7.10\% & \tiny 14.30\%\\
        \midrule
    
        \tiny Multi-channel Sound Event Understanding (STARSS23) & \tiny LLM-C$\uparrow$ & \tiny 36.60\% & \tiny 9.20\% & \tiny 36.60\% & \tiny 26.10\% & \tiny 38.00\% & \tiny 43.00\% & \tiny 23.90\% & \tiny 8.50\% & \tiny 15.50\%\\
        \midrule
    
        \tiny Animal Classification (WaveSource-Test) & \tiny LLM-C$\uparrow$ & \tiny 9.80\% & \tiny 36.30\% & \tiny 58.50\% & \tiny 66.50\% & \tiny 75.80\% & \tiny 34.50\% & \tiny 13.30\% & \tiny 4.30\% & \tiny 15.30\%\\
        \midrule
    
        \tiny Bird Sound Detection (Warblrb10k) & \tiny LLM-C$\uparrow$ & \tiny 32.50\% & \tiny 41.50\% & \tiny 75.50\% & \tiny 77.50\% & \tiny 78.50\% & \tiny 82.50\% & \tiny 75.00\% & \tiny 45.00\% & \tiny 35.50\%\\
        \midrule
    
        \tiny Cat Emotion Classification (Cat Sound Classification Dataset V2) & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 2.00\% & \tiny 2.00\% & \tiny 4.00\% & \tiny 4.00\% & \tiny 16.00\% & \tiny 8.00\% & \tiny 2.00\% & \tiny 8.00\%\\
        \midrule
    
        \tiny Cornell Birdcall Identification & \tiny LLM-C$\uparrow$ & \tiny 10.00\% & \tiny 3.30\% & \tiny 0.00\% & \tiny 3.30\% & \tiny 10.00\% & \tiny 10.00\% & \tiny 13.30\% & \tiny 3.30\% & \tiny 13.30\%\\
        \midrule
    
        \tiny Environmental Sound Classification (ESC50-Animals) & \tiny LLM-C$\uparrow$ & \tiny 14.00\% & \tiny 17.50\% & \tiny 20.00\% & \tiny 8.00\% & \tiny 78.00\% & \tiny 34.00\% & \tiny 5.50\% & \tiny 2.50\% & \tiny 7.50\%\\
        \midrule
    
        \tiny HEAR Beehive States Classification (Beehive States) & \tiny LLM-C$\uparrow$ & \tiny 92.50\% & \tiny 70.00\% & \tiny 60.50\% & \tiny 92.00\% & \tiny 56.00\% & \tiny 92.00\% & \tiny 82.50\% & \tiny 61.00\% & \tiny 70.00\%\\
        \midrule
    
        \tiny Domestic Environment Sound Event Detection (DESED-PublicEval) & \tiny NAR$\downarrow$ & \tiny 97.22\% & \tiny 100.00\% & \tiny 99.72\% & \tiny 100.00\% & \tiny 99.44\% & \tiny 99.72\% & \tiny 100.00\% & \tiny 98.33\% & \tiny 99.72\%\\
        \midrule
    
        \tiny Domestic Environment Sound EventDetection (DESED-PublicEval) & \tiny Event-based F1$\uparrow$ & \tiny 0.4800 & \tiny 0.0000 & \tiny 0.0000 & \tiny 0.0000 & \tiny 0.1680 & \tiny 1.0000 & \tiny 0.0000 & \tiny 1.0000 & \tiny 0.0000\\
        \midrule
    
        \tiny Emergency Traffic Detection (Large-Scale-Audio-dataset) & \tiny LLM-C$\uparrow$ & \tiny 53.50\% & \tiny 32.50\% & \tiny 57.50\% & \tiny 85.00\% & \tiny 66.00\% & \tiny 75.50\% & \tiny 40.50\% & \tiny 46.00\% & \tiny 73.00\%\\
        \midrule
    
        \tiny Environmental Sound Classification (ESC50-Exterior And Urban Noises) & \tiny LLM-C$\uparrow$ & \tiny 7.00\% & \tiny 11.00\% & \tiny 4.50\% & \tiny 5.00\% & \tiny 67.50\% & \tiny 25.00\% & \tiny 6.50\% & \tiny 1.00\% & \tiny 12.00\%\\
        \midrule
    
        \tiny Environmental Sound Classification (ESC50-Interior And Domestic Sounds) & \tiny LLM-C$\uparrow$ & \tiny 13.50\% & \tiny 7.50\% & \tiny 1.00\% & \tiny 0.50\% & \tiny 56.50\% & \tiny 15.00\% & \tiny 10.00\% & \tiny 0.00\% & \tiny 6.50\%\\
        \midrule
    
        \tiny Environmental Sound Classification (ESC50-Natural Soundscapes And Water Sounds) & \tiny LLM-C$\uparrow$ & \tiny 5.00\% & \tiny 10.00\% & \tiny 7.00\% & \tiny 1.00\% & \tiny 68.50\% & \tiny 8.00\% & \tiny 8.50\% & \tiny 0.00\% & \tiny 9.00\%\\
        \midrule
    
        \tiny Environmental Sound Classification (UrbanSound8K-Urban Noises) & \tiny LLM-C$\uparrow$ & \tiny 13.00\% & \tiny 5.80\% & \tiny 2.30\% & \tiny 5.30\% & \tiny 35.10\% & \tiny 7.90\% & \tiny 10.90\% & \tiny 0.50\% & \tiny 4.70\%\\
        \midrule
    
        \tiny Environment Recognition (ESC50) & \tiny LLM-C$\uparrow$ & \tiny 7.00\% & \tiny 45.60\% & \tiny 40.40\% & \tiny 21.10\% & \tiny 68.40\% & \tiny 66.70\% & \tiny 38.60\% & \tiny 10.50\% & \tiny 52.60\%\\
        \midrule
    
        \tiny HEAR Environmental Sound Classification (ESC50) & \tiny LLM-C$\uparrow$ & \tiny 10.70\% & \tiny 31.40\% & \tiny 64.00\% & \tiny 76.60\% & \tiny 73.00\% & \tiny 52.00\% & \tiny 22.80\% & \tiny 4.30\% & \tiny 43.40\%\\
        \midrule
    
        \tiny HEAR Vocal Imitation Classification (Vocal Imitations) & \tiny LLM-C$\uparrow$ & \tiny 15.33\% & \tiny 9.00\% & \tiny 2.00\% & \tiny 2.17\% & \tiny 17.83\% & \tiny 11.33\% & \tiny 22.83\% & \tiny 4.17\% & \tiny 7.67\%\\
        \midrule
    
        \tiny Audio Spatial Distance Prediction (Spatial LibriSpeech) & \tiny NAR$\downarrow$ & \tiny 45.00\% & \tiny 64.00\% & \tiny 81.00\% & \tiny 95.50\% & \tiny 80.00\% & \tiny 41.50\% & \tiny 39.50\% & \tiny 92.50\% & \tiny 55.50\%\\
        \midrule
    
        \tiny Audio Spatial Distance Prediction (Spatial LibriSpeech) & \tiny MEDAE$\downarrow$ & \tiny 0.7110 & \tiny 0.6800 & \tiny 0.6840 & \tiny 0.0000 & \tiny 1.3130 & \tiny 0.7840 & \tiny 0.7450 & \tiny 0.6340 & \tiny 0.5910\\
        \midrule
    
        \tiny How Far Are You (3DSpeaker) & \tiny LLM-C$\uparrow$ & \tiny 27.50\% & \tiny 13.00\% & \tiny 19.00\% & \tiny 8.00\% & \tiny 30.00\% & \tiny 26.50\% & \tiny 32.00\% & \tiny 19.00\% & \tiny 2.50\%\\
        \midrule
    
        \tiny Sound Position Prediction & \tiny NAR$\downarrow$ & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny Sound Position Prediction & \tiny Angle Diff$\downarrow$ & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny -\\
        \midrule
    
        \tiny Dialogue Emotion Classification (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 54.00\% & \tiny 18.00\% & \tiny 28.50\% & \tiny 13.00\% & \tiny 33.50\% & \tiny 54.00\% & \tiny 22.50\% & \tiny 42.00\% & \tiny 41.00\%\\
        \midrule
    
        \tiny Emoji Grounded Speech Emotion Recognition (RAVDESS) & \tiny LLM-C$\uparrow$ & \tiny 1.10\% & \tiny 2.00\% & \tiny 2.20\% & \tiny 0.20\% & \tiny 3.50\% & \tiny 1.80\% & \tiny 0.10\% & \tiny 2.20\% & \tiny 5.00\%\\
        \midrule
    
        \tiny Emotion Change Detection (Ravdess) & \tiny LLM-C$\uparrow$ & \tiny 5.00\% & \tiny 10.30\% & \tiny 10.00\% & \tiny 11.20\% & \tiny 1.00\% & \tiny 10.30\% & \tiny 3.90\% & \tiny 11.30\% & \tiny 2.90\%\\
        \midrule
    
        \tiny Emotion Recognition (MELD) & \tiny LLM-C$\uparrow$ & \tiny 33.50\% & \tiny 14.00\% & \tiny 20.00\% & \tiny 10.00\% & \tiny 43.50\% & \tiny 36.50\% & \tiny 40.50\% & \tiny 1.50\% & \tiny 8.50\%\\
        \midrule
    
        \tiny HEAR Emotion Recognition (CREMAD) & \tiny LLM-C$\uparrow$ & \tiny 10.60\% & \tiny 10.40\% & \tiny 18.80\% & \tiny 18.10\% & \tiny 64.00\% & \tiny 62.40\% & \tiny 26.30\% & \tiny 13.60\% & \tiny 16.00\%\\
        \midrule
    
        \tiny SUPERB Emotion Recognition (RAVDESS) & \tiny LLM-C$\uparrow$ & \tiny 12.92\% & \tiny 24.58\% & \tiny 13.75\% & \tiny 13.33\% & \tiny 70.42\% & \tiny 76.25\% & \tiny 12.50\% & \tiny 13.75\% & \tiny 5.00\%\\
        \midrule
    
        \tiny Covid19 Cough Audio Classification (CoughVid) & \tiny LLM-C$\uparrow$ & \tiny 40.00\% & \tiny 18.80\% & \tiny 4.90\% & \tiny 86.40\% & \tiny 9.30\% & \tiny 8.30\% & \tiny 18.60\% & \tiny 42.10\% & \tiny 6.00\%\\
        \midrule
    
        \tiny Environmental Sound Classification (ESC50-Human And Non Speech Sounds) & \tiny LLM-C$\uparrow$ & \tiny 17.00\% & \tiny 11.00\% & \tiny 9.50\% & \tiny 3.00\% & \tiny 77.00\% & \tiny 29.00\% & \tiny 19.50\% & \tiny 0.00\% & \tiny 11.00\%\\
        \midrule
    
        \tiny Human Non Speech Sound Recognition (Nonspeech7k, CommonVoice) & \tiny LLM-C$\uparrow$ & \tiny 3.60\% & \tiny 5.70\% & \tiny 45.00\% & \tiny 30.70\% & \tiny 27.90\% & \tiny 23.60\% & \tiny 18.60\% & \tiny 17.10\% & \tiny 28.60\%\\
        \midrule
    
        \tiny Human Screaming Detection (Environmentdb) & \tiny LLM-C$\uparrow$ & \tiny 52.50\% & \tiny 45.00\% & \tiny 52.50\% & \tiny 65.00\% & \tiny 62.50\% & \tiny 87.50\% & \tiny 47.50\% & \tiny 47.50\% & \tiny 67.50\%\\
        \midrule
    
        \tiny Vocal Sound Recognition (VocalSound) & \tiny LLM-C$\uparrow$ & \tiny 32.50\% & \tiny 2.50\% & \tiny 11.70\% & \tiny 4.00\% & \tiny 75.70\% & \tiny 38.30\% & \tiny 22.10\% & \tiny 1.00\% & \tiny 3.90\%\\
        \midrule
    
        \tiny Phoneme Segment Counting (Librispeech-words) & \tiny NAR$\downarrow$ & \tiny 23.29\% & \tiny 60.40\% & \tiny 37.69\% & \tiny 18.67\% & \tiny 9.52\% & \tiny 13.44\% & \tiny 26.81\% & \tiny 4.97\% & \tiny 89.74\%\\
        \midrule
    
        \tiny Phoneme Segment Counting (Librispeech-words) & \tiny ACC$\uparrow$ & \tiny 0.1510 & \tiny 0.1400 & \tiny 0.1760 & \tiny 0.1190 & \tiny 0.0540 & \tiny 0.1530 & \tiny 0.1380 & \tiny 0.0070 & \tiny 0.1020\\
        \midrule
    
        \tiny Phoneme Segment Counting (Librispeech-words) & \tiny Abs Diff$\downarrow$ & \tiny 2.4090 & \tiny 79.7600 & \tiny 367.5620 & \tiny 38.1450 & \tiny 7.1110 & \tiny 2.9900 & \tiny 8.8670 & \tiny 15.2140 & \tiny 4.5020\\
        \midrule
    
        \tiny Phone Segment Counting (VoxAngeles) & \tiny NAR$\downarrow$ & \tiny 23.29\% & \tiny 70.96\% & \tiny 32.22\% & \tiny 14.07\% & \tiny 12.30\% & \tiny 28.23\% & \tiny 18.81\% & \tiny 46.88\% & \tiny 24.10\%\\
        \midrule
    
        \tiny Phone Segment Counting (VoxAngeles) & \tiny ACC$\uparrow$ & \tiny 0.1510 & \tiny 0.1180 & \tiny 0.1910 & \tiny 0.2300 & \tiny 0.0730 & \tiny 0.0950 & \tiny 0.1610 & \tiny 0.1100 & \tiny 0.0430\\
        \midrule
    
        \tiny Phone Segment Counting (VoxAngeles) & \tiny Abs Diff$\downarrow$ & \tiny 2.2150 & \tiny 5,532.7270 & \tiny 8.1900 & \tiny 6.2270 & \tiny 2.8590 & \tiny 2.7220 & \tiny 51,811.8860 & \tiny 3.9190 & \tiny 2.8570\\
        \midrule
    
        \tiny SUPERB Phoneme Recognition (LibriSpeech-TestClean) & \tiny PER$\downarrow$ & \tiny 100.12\% & \tiny 102.75\% & \tiny 25.36\% & \tiny 24.60\% & \tiny 100.58\% & \tiny 100.96\% & \tiny 99.99\% & \tiny 110.27\% & \tiny 100.37\%\\
        \midrule
    
        \tiny Phoneme Recognition (LibriSpeech-TestOther) & \tiny PER$\downarrow$ & \tiny 100.17\% & \tiny 101.08\% & \tiny 22.79\% & \tiny 22.91\% & \tiny 100.62\% & \tiny 100.88\% & \tiny 99.99\% & \tiny 111.18\% & \tiny 100.61\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Consonant Place Of Articulation) & \tiny LLM-C$\uparrow$ & \tiny 25.90\% & \tiny 2.20\% & \tiny 2.00\% & \tiny 5.10\% & \tiny 4.40\% & \tiny 9.90\% & \tiny 3.60\% & \tiny 3.10\% & \tiny 1.00\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Manner Of Articulation) & \tiny LLM-C$\uparrow$ & \tiny 16.90\% & \tiny 9.50\% & \tiny 2.20\% & \tiny 1.50\% & \tiny 5.50\% & \tiny 6.50\% & \tiny 7.00\% & \tiny 8.00\% & \tiny 6.00\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Phone) & \tiny LLM-C$\uparrow$ & \tiny 5.90\% & \tiny 0.00\% & \tiny 2.80\% & \tiny - & \tiny 9.50\% & \tiny 5.20\% & \tiny 79.90\% & \tiny 0.60\% & \tiny 0.10\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Vowel Frontness) & \tiny LLM-C$\uparrow$ & \tiny 50.30\% & \tiny 14.90\% & \tiny 41.30\% & \tiny 38.30\% & \tiny 50.50\% & \tiny 58.20\% & \tiny 47.00\% & \tiny 42.20\% & \tiny 16.10\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Vowel Height) & \tiny LLM-C$\uparrow$ & \tiny 21.20\% & \tiny 15.10\% & \tiny 32.00\% & \tiny 35.20\% & \tiny 30.80\% & \tiny 38.70\% & \tiny 39.30\% & \tiny 39.10\% & \tiny 25.70\%\\
        \midrule
    
        \tiny Phonological Feature Classification (VoxAngeles-Vowel Roundedness) & \tiny LLM-C$\uparrow$ & \tiny 41.10\% & \tiny 18.10\% & \tiny 27.30\% & \tiny 61.30\% & \tiny 46.40\% & \tiny 70.10\% & \tiny 37.10\% & \tiny 21.80\% & \tiny 17.90\%\\
        \midrule
    
        \tiny Heteronym Differentiation (HeteronymEn) & \tiny LLM-C$\uparrow$ & \tiny 55.00\% & \tiny 25.00\% & \tiny 42.00\% & \tiny 53.00\% & \tiny 45.00\% & \tiny 44.00\% & \tiny 49.00\% & \tiny 29.00\% & \tiny 20.00\%\\
        \midrule
    
        \tiny L2 English Accuracy (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 22.20\% & \tiny 30.80\% & \tiny 50.00\% & \tiny 51.10\% & \tiny 35.30\% & \tiny 50.00\% & \tiny 37.20\% & \tiny 51.90\% & \tiny 30.80\%\\
        \midrule
    
        \tiny L2 English Accuracy (speechocean762-scoring) & \tiny NAR$\downarrow$ & \tiny 15.44\% & \tiny 78.52\% & \tiny 0.27\% & \tiny 32.48\% & \tiny 10.47\% & \tiny 0.94\% & \tiny 12.89\% & \tiny 61.88\% & \tiny 15.84\%\\
        \midrule
    
        \tiny L2 English Accuracy (speechocean762-scoring) & \tiny PCC$\uparrow$ & \tiny 0.0260 & \tiny 0.2990 & \tiny 0.0670 & \tiny 0.0920 & \tiny 0.0250 & \tiny -0.0110 & \tiny 0.0930 & \tiny 0.0370 & \tiny -0.0310\\
        \midrule
    
        \tiny Multi-lingual Pronunciation Similarity (VoxAngeles) & \tiny LLM-C$\uparrow$ & \tiny 37.90\% & \tiny 6.60\% & \tiny 46.60\% & \tiny 46.20\% & \tiny 14.80\% & \tiny 43.20\% & \tiny 44.40\% & \tiny 20.20\% & \tiny 29.70\%\\
        \midrule
    
        \tiny Accent Classification (Accentdb Extended) & \tiny LLM-C$\uparrow$ & \tiny 17.50\% & \tiny 8.50\% & \tiny 6.00\% & \tiny 7.00\% & \tiny 24.00\% & \tiny 14.00\% & \tiny 7.50\% & \tiny 37.00\% & \tiny 4.00\%\\
        \midrule
    
        \tiny Stress Detection (MIRSD) & \tiny LLM-C$\uparrow$ & \tiny 15.00\% & \tiny 6.50\% & \tiny 7.00\% & \tiny 18.50\% & \tiny 9.50\% & \tiny 20.00\% & \tiny 29.00\% & \tiny 5.00\% & \tiny 5.00\%\\
        \midrule
    
        \tiny Third Tone Sandhi Recognition (NCCU Corpus of Spoken Taiwan Mandarin) & \tiny NAR$\downarrow$ & \tiny 25.00\% & \tiny 34.38\% & \tiny 65.62\% & \tiny 28.12\% & \tiny 62.50\% & \tiny 3.12\% & \tiny 28.12\% & \tiny 56.25\% & \tiny 50.00\%\\
        \midrule
    
        \tiny Third Tone Sandhi Recognition (NCCU Corpus of Spoken Taiwan Mandarin) & \tiny IoU$\uparrow$ & \tiny 0.0420 & \tiny 0.0530 & \tiny 0.0910 & \tiny 0.1460 & \tiny 0.0830 & \tiny 0.0650 & \tiny 0.1740 & \tiny 0.1430 & \tiny 0.0630\\
        \midrule
    
        \tiny L2 English Fluency (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 27.80\% & \tiny 22.80\% & \tiny 50.00\% & \tiny 50.60\% & \tiny 51.90\% & \tiny 54.20\% & \tiny 30.00\% & \tiny 50.60\% & \tiny 49.40\%\\
        \midrule
    
        \tiny L2 English Fluency (speechocean762-Scoring) & \tiny NAR$\downarrow$ & \tiny 13.59\% & \tiny 74.02\% & \tiny 0.00\% & \tiny 19.52\% & \tiny 2.42\% & \tiny 0.40\% & \tiny 41.18\% & \tiny 14.27\% & \tiny 2.02\%\\
        \midrule
    
        \tiny L2 English Fluency (speechocean762-Scoring) & \tiny PCC$\uparrow$ & \tiny 0.0210 & \tiny 0.2580 & \tiny 0.0290 & \tiny 0.0370 & \tiny 0.0460 & \tiny -0.0860 & \tiny 0.0540 & \tiny 0.3110 & \tiny 0.2920\\
        \midrule
    
        \tiny L2 English Prosodic (speechocean762-Ranking) & \tiny LLM-C$\uparrow$ & \tiny 23.60\% & \tiny 36.70\% & \tiny 46.70\% & \tiny 50.80\% & \tiny 36.10\% & \tiny 47.20\% & \tiny 45.30\% & \tiny 52.50\% & \tiny 24.20\%\\
        \midrule
    
        \tiny L2 English Prosodic (speechocean762-Scoring) & \tiny NAR$\downarrow$ & \tiny 27.86\% & \tiny 92.73\% & \tiny 0.27\% & \tiny 10.77\% & \tiny 26.92\% & \tiny 2.69\% & \tiny 13.86\% & \tiny 82.10\% & \tiny 17.77\%\\
        \midrule
    
        \tiny L2 English Prosodic (speechocean762-Scoring) & \tiny PCC$\uparrow$ & \tiny 0.0900 & \tiny 0.3550 & \tiny 0.0430 & \tiny 0.0900 & \tiny 0.4930 & \tiny -0.0170 & \tiny 0.0940 & \tiny -0.0670 & \tiny 0.1330\\
        \midrule
    
        \tiny Prosody Naturalness (ProsAudit-Lexical) & \tiny LLM-C$\uparrow$ & \tiny 57.10\% & \tiny 40.90\% & \tiny 51.40\% & \tiny 52.90\% & \tiny 32.00\% & \tiny 58.70\% & \tiny 68.70\% & \tiny 74.90\% & \tiny 36.30\%\\
        \midrule
    
        \tiny Prosody Naturalness (ProsAudit-Protosyntax) & \tiny LLM-C$\uparrow$ & \tiny 61.50\% & \tiny 41.60\% & \tiny 53.80\% & \tiny 50.40\% & \tiny 36.30\% & \tiny 59.20\% & \tiny 59.20\% & \tiny 75.20\% & \tiny 36.30\%\\
        \midrule
    
        \tiny Spoof Detection (ASVspoof2015) & \tiny LLM-C$\uparrow$ & \tiny 45.50\% & \tiny 23.00\% & \tiny 56.00\% & \tiny 19.00\% & \tiny 13.00\% & \tiny 24.00\% & \tiny 23.00\% & \tiny 73.00\% & \tiny 10.50\%\\
        \midrule
    
        \tiny Spoof Detection (ASVspoof2017) & \tiny LLM-C$\uparrow$ & \tiny 48.50\% & \tiny 11.00\% & \tiny 68.50\% & \tiny 42.50\% & \tiny 28.00\% & \tiny 35.50\% & \tiny 27.50\% & \tiny 66.00\% & \tiny 10.50\%\\
        \midrule
    
        \tiny Deep Fake Voice Recognition (DEEP-VOICE) & \tiny LLM-C$\uparrow$ & \tiny 37.50\% & \tiny 26.00\% & \tiny 51.80\% & \tiny 47.30\% & \tiny 49.50\% & \tiny 47.00\% & \tiny 47.50\% & \tiny 42.00\% & \tiny 31.50\%\\
        \midrule
    
        \tiny Enhancement Detection (LibriTTS-TestClean, WHAM) & \tiny LLM-C$\uparrow$ & \tiny 52.00\% & \tiny 33.00\% & \tiny 30.00\% & \tiny 50.50\% & \tiny 59.00\% & \tiny 58.00\% & \tiny 35.00\% & \tiny 54.50\% & \tiny 45.50\%\\
        \midrule
    
        \tiny Fraud Robocall Recognition (CallHome) & \tiny LLM-C$\uparrow$ & \tiny 73.30\% & \tiny 13.30\% & \tiny 0.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 83.30\% & \tiny 50.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny Fraud Robocall Recognition (Promo) & \tiny LLM-C$\uparrow$ & \tiny 47.40\% & \tiny 0.00\% & \tiny 0.00\% & \tiny 73.70\% & \tiny 42.10\% & \tiny 63.20\% & \tiny 47.40\% & \tiny 47.40\% & \tiny 100.00\%\\
        \midrule
    
        \tiny Fraud Robocall Recognition (Robocall) & \tiny LLM-C$\uparrow$ & \tiny 94.90\% & \tiny 46.20\% & \tiny 100.00\% & \tiny 20.50\% & \tiny 74.40\% & \tiny 61.50\% & \tiny 33.30\% & \tiny 38.50\% & \tiny 0.00\%\\
        \midrule
    
        \tiny HEAR Language Identification (VoxLingua107) & \tiny LLM-C$\uparrow$ & \tiny 88.68\% & \tiny 6.66\% & \tiny 10.48\% & \tiny 17.50\% & \tiny 26.02\% & \tiny 54.32\% & \tiny 4.70\% & \tiny 12.34\% & \tiny 3.10\%\\
        \midrule
    
        \tiny Language Identification (VoxForge) & \tiny LLM-C$\uparrow$ & \tiny 96.00\% & \tiny 12.00\% & \tiny 21.00\% & \tiny 8.50\% & \tiny 84.50\% & \tiny 93.00\% & \tiny 17.50\% & \tiny 5.50\% & \tiny 0.00\%\\
        \midrule
    
        \tiny Age Classification (Common Voice) & \tiny LLM-C$\uparrow$ & \tiny 12.80\% & \tiny 24.50\% & \tiny 23.30\% & \tiny 20.80\% & \tiny 24.50\% & \tiny 36.50\% & \tiny 21.80\% & \tiny 23.50\% & \tiny 15.50\%\\
        \midrule
    
        \tiny Gender Recognition by Voice (Common Voice) & \tiny LLM-C$\uparrow$ & \tiny 4.50\% & \tiny 82.00\% & \tiny 61.00\% & \tiny 57.00\% & \tiny 53.50\% & \tiny 97.50\% & \tiny 35.00\% & \tiny 51.00\% & \tiny 64.50\%\\
        \midrule
    
        \tiny HEAR Speaker Count Identification (LibriCount) & \tiny NAR$\downarrow$ & \tiny 32.80\% & \tiny 56.70\% & \tiny 45.30\% & \tiny 47.00\% & \tiny 10.70\% & \tiny 9.60\% & \tiny 37.90\% & \tiny 36.70\% & \tiny 24.80\%\\
        \midrule
    
        \tiny HEAR Speaker Count Identification (LibriCount) & \tiny ACC$\uparrow$ & \tiny 20.39\% & \tiny 24.94\% & \tiny 16.64\% & \tiny 20.94\% & \tiny 12.21\% & \tiny 15.60\% & \tiny 11.11\% & \tiny 17.69\% & \tiny 17.42\%\\
        \midrule
    
        \tiny Multi-Speaker Detection (VCTK) & \tiny LLM-C$\uparrow$ & \tiny 49.50\% & \tiny 32.50\% & \tiny 36.00\% & \tiny 30.50\% & \tiny 50.00\% & \tiny 51.00\% & \tiny 30.50\% & \tiny 32.50\% & \tiny 42.00\%\\
        \midrule
    
        \tiny Speaker Counting (LibriTTS-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 18.00\% & \tiny 6.00\% & \tiny 14.50\% & \tiny 13.50\% & \tiny 17.50\% & \tiny 26.50\% & \tiny 14.00\% & \tiny 3.50\% & \tiny 14.50\%\\
        \midrule
    
        \tiny Speaker Verification (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 56.50\% & \tiny 28.50\% & \tiny 45.00\% & \tiny 58.00\% & \tiny 43.50\% & \tiny 63.00\% & \tiny 16.50\% & \tiny 36.00\% & \tiny 34.50\%\\
        \midrule
    
        \tiny Speaker Verification (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 29.00\% & \tiny 49.00\% & \tiny 60.00\% & \tiny 48.00\% & \tiny 70.00\% & \tiny 19.00\% & \tiny 41.00\% & \tiny 33.00\%\\
        \midrule
    
        \tiny Speaker Verification (VCTK) & \tiny LLM-C$\uparrow$ & \tiny 55.00\% & \tiny 29.50\% & \tiny 54.00\% & \tiny 59.50\% & \tiny 44.00\% & \tiny 60.50\% & \tiny 23.00\% & \tiny 33.50\% & \tiny 36.50\%\\
        \midrule
    
        \tiny SUPERB Speaker Diarization (Libri2Mix-Test) & \tiny NAR$\downarrow$ & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny SUPERB Speaker Diarization (Libri2Mix-Test) & \tiny DER$\downarrow$ & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny -\\
        \midrule
    
        \tiny SUPERB Speaker Verification (SUPERB Hidden Set) & \tiny LLM-C$\uparrow$ & \tiny 52.00\% & \tiny 38.00\% & \tiny 45.00\% & \tiny 52.00\% & \tiny 52.00\% & \tiny 59.00\% & \tiny 43.00\% & \tiny 52.00\% & \tiny 39.00\%\\
        \midrule
    
        \tiny Noise Detection (LJSpeech, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 45.50\% & \tiny 18.50\% & \tiny 50.00\% & \tiny 40.00\% & \tiny 42.00\% & \tiny 49.00\% & \tiny 45.00\% & \tiny 36.50\% & \tiny 31.50\%\\
        \midrule
    
        \tiny Noise Detection (LJSpeech, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 53.00\% & \tiny 23.00\% & \tiny 52.00\% & \tiny 47.00\% & \tiny 50.50\% & \tiny 47.50\% & \tiny 50.00\% & \tiny 31.50\% & \tiny 37.00\%\\
        \midrule
    
        \tiny Noise Detection (LJSpeech, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 49.50\% & \tiny 18.00\% & \tiny 50.50\% & \tiny 57.00\% & \tiny 50.50\% & \tiny 59.50\% & \tiny 48.00\% & \tiny 48.00\% & \tiny 33.00\%\\
        \midrule
    
        \tiny Noise Detection (LJSpeech, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 22.00\% & \tiny 53.00\% & \tiny 36.00\% & \tiny 50.50\% & \tiny 47.00\% & \tiny 46.50\% & \tiny 50.00\% & \tiny 51.00\%\\
        \midrule
    
        \tiny Noise Detection (VCTK, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 47.50\% & \tiny 39.00\% & \tiny 45.50\% & \tiny 57.50\% & \tiny 42.00\% & \tiny 58.50\% & \tiny 56.00\% & \tiny 37.50\% & \tiny 39.00\%\\
        \midrule
    
        \tiny Noise Detection (VCTK, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 45.50\% & \tiny 35.00\% & \tiny 45.50\% & \tiny 56.50\% & \tiny 44.50\% & \tiny 67.00\% & \tiny 53.50\% & \tiny 54.00\% & \tiny 33.50\%\\
        \midrule
    
        \tiny Noise Detection (VCTK, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 46.50\% & \tiny 50.00\% & \tiny 43.50\% & \tiny 52.50\% & \tiny 45.50\% & \tiny 57.00\% & \tiny 46.50\% & \tiny 48.50\% & \tiny 56.50\%\\
        \midrule
    
        \tiny Noise Detection (VCTK, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 53.00\% & \tiny 24.50\% & \tiny 49.00\% & \tiny 51.50\% & \tiny 45.50\% & \tiny 54.50\% & \tiny 52.50\% & \tiny 36.00\% & \tiny 21.00\%\\
        \midrule
    
        \tiny Noise SNR Level Prediction (VCTK, MUSAN-Gaussian) & \tiny LLM-C$\uparrow$ & \tiny 23.50\% & \tiny 15.00\% & \tiny 31.50\% & \tiny 21.00\% & \tiny 15.00\% & \tiny 22.00\% & \tiny 17.50\% & \tiny 21.50\% & \tiny 17.00\%\\
        \midrule
    
        \tiny Noise SNR Level Prediction (VCTK, MUSAN-Music) & \tiny LLM-C$\uparrow$ & \tiny 21.50\% & \tiny 13.50\% & \tiny 24.50\% & \tiny 26.00\% & \tiny 14.50\% & \tiny 15.00\% & \tiny 17.00\% & \tiny 14.50\% & \tiny 10.00\%\\
        \midrule
    
        \tiny Noise SNR Level Prediction (VCTK, MUSAN-Noise) & \tiny LLM-C$\uparrow$ & \tiny 30.00\% & \tiny 19.50\% & \tiny 10.50\% & \tiny 21.00\% & \tiny 10.50\% & \tiny 21.00\% & \tiny 16.50\% & \tiny 15.50\% & \tiny 15.00\%\\
        \midrule
    
        \tiny Noise SNR Level Prediction (VCTK, MUSAN-Speech) & \tiny LLM-C$\uparrow$ & \tiny 24.00\% & \tiny 15.00\% & \tiny 16.00\% & \tiny 10.00\% & \tiny 17.50\% & \tiny 21.50\% & \tiny 18.00\% & \tiny 15.50\% & \tiny 13.50\%\\
        \midrule
    
        \tiny Reverberation Detection (LJSpeech, RirsNoises-LargeRoom) & \tiny LLM-C$\uparrow$ & \tiny 46.50\% & \tiny 38.50\% & \tiny 45.50\% & \tiny 57.00\% & \tiny 54.50\% & \tiny 48.00\% & \tiny 47.00\% & \tiny 49.00\% & \tiny 27.50\%\\
        \midrule
    
        \tiny Reverberation Detection (LJSpeech, RirsNoises-MediumRoom) & \tiny LLM-C$\uparrow$ & \tiny 40.50\% & \tiny 25.50\% & \tiny 44.00\% & \tiny 51.00\% & \tiny 53.50\% & \tiny 50.50\% & \tiny 49.50\% & \tiny 48.00\% & \tiny 29.00\%\\
        \midrule
    
        \tiny Reverberation Detection (LJSpeech, RirsNoises-SmallRoom) & \tiny LLM-C$\uparrow$ & \tiny 46.00\% & \tiny 36.50\% & \tiny 42.50\% & \tiny 47.50\% & \tiny 43.50\% & \tiny 51.00\% & \tiny 50.00\% & \tiny 44.50\% & \tiny 37.50\%\\
        \midrule
    
        \tiny Reverberation Detection (VCTK, RirsNoises-LargeRoom) & \tiny LLM-C$\uparrow$ & \tiny 44.50\% & \tiny 37.50\% & \tiny 42.50\% & \tiny 48.00\% & \tiny 63.00\% & \tiny 46.00\% & \tiny 44.00\% & \tiny 45.00\% & \tiny 36.00\%\\
        \midrule
    
        \tiny Reverberation Detection (VCTK, RirsNoises-MediumRoom) & \tiny LLM-C$\uparrow$ & \tiny 49.00\% & \tiny 32.00\% & \tiny 40.50\% & \tiny 45.50\% & \tiny 53.00\% & \tiny 51.50\% & \tiny 44.00\% & \tiny 47.00\% & \tiny 27.00\%\\
        \midrule
    
        \tiny Reverberation Detection (VCTK, RirsNoises-SmallRoom) & \tiny LLM-C$\uparrow$ & \tiny 48.00\% & \tiny 39.00\% & \tiny 42.50\% & \tiny 44.00\% & \tiny 47.50\% & \tiny 51.50\% & \tiny 45.50\% & \tiny 43.50\% & \tiny 47.00\%\\
        \midrule
    
        \tiny N-Best Correction (Librispeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 45.00\% & \tiny 30.00\% & \tiny 31.60\% & \tiny 36.20\% & \tiny 42.60\% & \tiny 41.80\% & \tiny 39.20\% & \tiny 39.60\% & \tiny 35.40\%\\
        \midrule
    
        \tiny AAVE Speech Recognition (CORAAL) & \tiny WER$\downarrow$ & \tiny 21.70\% & \tiny 97.30\% & \tiny 24.00\% & \tiny 31.60\% & \tiny 96.80\% & \tiny 38.60\% & \tiny 34.90\% & \tiny 136.50\% & \tiny 102.90\%\\
        \midrule
    
        \tiny Code-switch Speech Recognition (NTUML2021) & \tiny MER$\downarrow$ & \tiny 424.58\% & \tiny 215.51\% & \tiny 293.50\% & \tiny 185.27\% & \tiny 165.54\% & \tiny 116.88\% & \tiny 172.03\% & \tiny 130.18\% & \tiny 193.47\%\\
        \midrule
    
        \tiny Code-Switching Speech Recognition (ASCEND) & \tiny NAR$\downarrow$ & \tiny 68.20\% & \tiny 12.20\% & \tiny 5.40\% & \tiny 88.80\% & \tiny 1.60\% & \tiny 0.00\% & \tiny 30.40\% & \tiny 69.40\% & \tiny 14.60\%\\
        \midrule
    
        \tiny Code-Switching Speech Recognition (ASCEND) & \tiny ACC$\uparrow$ & \tiny 28.30\% & \tiny 50.57\% & \tiny 58.14\% & \tiny 14.29\% & \tiny 44.31\% & \tiny 60.80\% & \tiny 10.92\% & \tiny 13.73\% & \tiny 9.84\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-de) & \tiny WER$\downarrow$ & \tiny 73.80\% & \tiny 132.35\% & \tiny 34.46\% & \tiny 25.21\% & \tiny 79.60\% & \tiny 24.96\% & \tiny 49.56\% & \tiny 99.37\% & \tiny 105.81\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-en) & \tiny WER$\downarrow$ & \tiny 65.03\% & \tiny 100.29\% & \tiny 9.37\% & \tiny 9.47\% & \tiny 27.97\% & \tiny 17.47\% & \tiny 17.23\% & \tiny 96.03\% & \tiny 97.09\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-es) & \tiny WER$\downarrow$ & \tiny 72.49\% & \tiny 123.26\% & \tiny 23.45\% & \tiny 16.10\% & \tiny 58.82\% & \tiny 18.19\% & \tiny 44.90\% & \tiny 103.19\% & \tiny 101.75\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-fr) & \tiny WER$\downarrow$ & \tiny 71.09\% & \tiny 133.86\% & \tiny 26.52\% & \tiny 21.27\% & \tiny 46.27\% & \tiny 19.01\% & \tiny 42.35\% & \tiny 102.25\% & \tiny 102.01\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-it) & \tiny WER$\downarrow$ & \tiny 85.38\% & \tiny 125.39\% & \tiny 39.11\% & \tiny 31.54\% & \tiny 56.55\% & \tiny 33.16\% & \tiny 46.14\% & \tiny 102.72\% & \tiny 108.84\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-nl) & \tiny WER$\downarrow$ & \tiny 74.96\% & \tiny 120.29\% & \tiny 32.11\% & \tiny 29.37\% & \tiny 140.01\% & \tiny 42.94\% & \tiny 55.56\% & \tiny 102.05\% & \tiny 101.22\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-pl) & \tiny WER$\downarrow$ & \tiny 76.79\% & \tiny 139.04\% & \tiny 73.83\% & \tiny 51.53\% & \tiny 278.19\% & \tiny 101.41\% & \tiny 90.11\% & \tiny 100.23\% & \tiny 105.43\%\\
        \midrule
    
        \tiny Multi-Lingual Speech Recognition (MLS-pt) & \tiny WER$\downarrow$ & \tiny 73.63\% & \tiny 136.66\% & \tiny 31.88\% & \tiny 25.07\% & \tiny 117.33\% & \tiny 24.72\% & \tiny 46.26\% & \tiny 99.71\% & \tiny 103.48\%\\
        \midrule
    
        \tiny PTBR Speech Recognition (Common Voice) & \tiny WER$\downarrow$ & \tiny 45.75\% & \tiny 248.05\% & \tiny 69.88\% & \tiny 73.91\% & \tiny 233.85\% & \tiny 38.57\% & \tiny 62.93\% & \tiny 639.12\% & \tiny 270.64\%\\
        \midrule
    
        \tiny SUPERB ASR (LibriSpeech-TestClean) & \tiny WER$\downarrow$ & \tiny 33.96\% & \tiny 96.28\% & \tiny 15.11\% & \tiny 2.79\% & \tiny 69.35\% & \tiny 36.70\% & \tiny 6.87\% & \tiny 103.67\% & \tiny 116.66\%\\
        \midrule
    
        \tiny ASR (LibriSpeech-TestOther) & \tiny WER$\downarrow$ & \tiny 42.14\% & \tiny 91.89\% & \tiny 11.44\% & \tiny 4.31\% & \tiny 79.53\% & \tiny 40.28\% & \tiny 9.17\% & \tiny 111.03\% & \tiny 130.00\%\\
        \midrule
    
        \tiny SUPERB OOD ASR (Ar) (Common Voice) & \tiny WER$\downarrow$ & \tiny 51.04\% & \tiny 245.85\% & \tiny 216.51\% & \tiny 178.02\% & \tiny 289.25\% & \tiny 178.21\% & \tiny 149.15\% & \tiny 225.28\% & \tiny 504.53\%\\
        \midrule
    
        \tiny SUPERB OOD ASR (Es) (Common Voice) & \tiny WER$\downarrow$ & \tiny 10.93\% & \tiny 150.00\% & \tiny 98.96\% & \tiny 99.22\% & \tiny 100.83\% & \tiny 75.08\% & \tiny 99.38\% & \tiny 141.68\% & \tiny 303.28\%\\
        \midrule
    
        \tiny SUPERB OOD ASR (Spontaneous) (CHIME6-Test) & \tiny WER$\downarrow$ & \tiny 65.71\% & \tiny 122.86\% & \tiny 61.11\% & \tiny 62.80\% & \tiny 92.17\% & \tiny 80.21\% & \tiny 136.24\% & \tiny 137.25\% & \tiny 266.72\%\\
        \midrule
    
        \tiny SUPERB OOD ASR (Zh) (Common Voice) & \tiny CER$\downarrow$ & \tiny 29.67\% & \tiny 508.02\% & \tiny 609.28\% & \tiny 310.33\% & \tiny 449.32\% & \tiny 270.63\% & \tiny 445.36\% & \tiny 435.33\% & \tiny 1097.41\%\\
        \midrule
    
        \tiny Target Speaker ASR (AMI-test) & \tiny WER$\downarrow$ & \tiny 143.02\% & \tiny 133.86\% & \tiny 273.90\% & \tiny 187.15\% & \tiny 207.01\% & \tiny 132.13\% & \tiny 266.26\% & \tiny 108.32\% & \tiny 140.37\%\\
        \midrule
    
        \tiny Multi-Speaker Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 49.00\% & \tiny 31.50\% & \tiny 16.50\% & \tiny 21.50\% & \tiny 50.50\% & \tiny 52.00\% & \tiny 20.50\% & \tiny 33.50\% & \tiny 48.50\%\\
        \midrule
    
        \tiny Speech Command Recognition (AudioMNIST) & \tiny NAR$\downarrow$ & \tiny 4.93\% & \tiny 76.80\% & \tiny 2.93\% & \tiny 0.00\% & \tiny 0.93\% & \tiny 0.00\% & \tiny 0.53\% & \tiny 5.20\% & \tiny 75.87\%\\
        \midrule
    
        \tiny Speech Command Recognition (AudioMNIST) & \tiny ACC$\uparrow$ & \tiny 0.8890 & \tiny 0.8330 & \tiny 0.9670 & \tiny 0.7410 & \tiny 0.9620 & \tiny 0.7710 & \tiny 0.9340 & \tiny 0.1000 & \tiny 0.2430\\
        \midrule
    
        \tiny Speech Text Matching (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 87.00\% & \tiny 32.00\% & \tiny 58.00\% & \tiny 57.00\% & \tiny 68.00\% & \tiny 84.50\% & \tiny 50.50\% & \tiny 41.50\% & \tiny 18.50\%\\
        \midrule
    
        \tiny Speech Text Matching (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 82.00\% & \tiny 34.00\% & \tiny 57.00\% & \tiny 56.50\% & \tiny 72.00\% & \tiny 87.50\% & \tiny 55.50\% & \tiny 45.00\% & \tiny 18.50\%\\
        \midrule
    
        \tiny Speech Text Matching (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 82.50\% & \tiny 32.00\% & \tiny 59.50\% & \tiny 55.50\% & \tiny 64.50\% & \tiny 76.00\% & \tiny 49.00\% & \tiny 47.50\% & \tiny 16.00\%\\
        \midrule
    
        \tiny Spoken Term Detection (LibriSpeech-TestClean) & \tiny LLM-C$\uparrow$ & \tiny 77.00\% & \tiny 29.50\% & \tiny 54.50\% & \tiny 53.50\% & \tiny 52.50\% & \tiny 62.00\% & \tiny 57.00\% & \tiny 48.50\% & \tiny 39.50\%\\
        \midrule
    
        \tiny Spoken Term Detection (LibriSpeech-TestOther) & \tiny LLM-C$\uparrow$ & \tiny 77.00\% & \tiny 27.50\% & \tiny 50.00\% & \tiny 50.00\% & \tiny 48.50\% & \tiny 66.00\% & \tiny 55.50\% & \tiny 40.00\% & \tiny 39.50\%\\
        \midrule
    
        \tiny Spoken Term Detection (LJSpeech) & \tiny LLM-C$\uparrow$ & \tiny 83.50\% & \tiny 28.50\% & \tiny 53.00\% & \tiny 51.50\% & \tiny 47.00\% & \tiny 79.50\% & \tiny 50.00\% & \tiny 40.00\% & \tiny 31.00\%\\
        \midrule
    
        \tiny SUPERB Keyword Spotting (Speech Commands V1-Test) & \tiny LLM-C$\uparrow$ & \tiny 75.50\% & \tiny 4.50\% & \tiny 30.50\% & \tiny 31.50\% & \tiny 30.00\% & \tiny 59.00\% & \tiny 47.50\% & \tiny 27.50\% & \tiny 34.00\%\\
        \midrule
    
        \tiny SUPERB Query by Example (Quesst14-Eval) & \tiny LLM-C$\uparrow$ & \tiny 48.50\% & \tiny 33.50\% & \tiny 49.00\% & \tiny 51.50\% & \tiny 37.50\% & \tiny 53.50\% & \tiny 49.00\% & \tiny 52.00\% & \tiny 31.00\%\\
        \midrule
    
        \tiny Stuttering Detection (SEP28k) & \tiny LLM-C$\uparrow$ & \tiny 49.50\% & \tiny 45.40\% & \tiny 50.50\% & \tiny 50.30\% & \tiny 50.20\% & \tiny 52.60\% & \tiny 58.90\% & \tiny 49.80\% & \tiny 48.50\%\\
        \midrule
    
        \tiny Voice Disorder Classification (VOICED) & \tiny LLM-C$\uparrow$ & \tiny 16.30\% & \tiny 13.50\% & \tiny 13.50\% & \tiny 17.30\% & \tiny 19.70\% & \tiny 17.30\% & \tiny 20.20\% & \tiny 22.10\% & \tiny 13.50\%\\
        \midrule
    
        \tiny Conversation Matching & \tiny LLM-C$\uparrow$ & \tiny 77.80\% & \tiny 9.30\% & \tiny 57.40\% & \tiny 37.00\% & \tiny 51.90\% & \tiny 61.10\% & \tiny 61.10\% & \tiny 1.90\% & \tiny 18.50\%\\
        \midrule
    
        \tiny Dialogue Act Classification (SLUE-HVB) & \tiny LLM-C$\uparrow$ & \tiny 21.80\% & \tiny 18.90\% & \tiny 22.80\% & \tiny 3.30\% & \tiny 9.40\% & \tiny 20.60\% & \tiny 17.30\% & \tiny 4.90\% & \tiny 4.10\%\\
        \midrule
    
        \tiny Dialogue Act Classification (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 29.00\% & \tiny 14.50\% & \tiny 37.00\% & \tiny 44.00\% & \tiny 43.50\% & \tiny 30.50\% & \tiny 42.00\% & \tiny 20.50\% & \tiny 11.00\%\\
        \midrule
    
        \tiny Dialogue Act Pairing (Daily Talk) & \tiny LLM-C$\uparrow$ & \tiny 51.00\% & \tiny 16.00\% & \tiny 53.50\% & \tiny 48.00\% & \tiny 43.00\% & \tiny 48.50\% & \tiny 39.50\% & \tiny 50.00\% & \tiny 39.00\%\\
        \midrule
    
        \tiny SUPERB Intent Classification (SLURP) & \tiny LLM-C$\uparrow$ & \tiny 33.00\% & \tiny 7.50\% & \tiny 13.50\% & \tiny 3.00\% & \tiny 31.00\% & \tiny 26.50\% & \tiny 20.50\% & \tiny 4.00\% & \tiny 2.00\%\\
        \midrule
    
        \tiny SUPERB Intent Classification (SLURP-Action) & \tiny LLM-C$\uparrow$ & \tiny 24.50\% & \tiny 12.50\% & \tiny 16.50\% & \tiny 16.00\% & \tiny 27.50\% & \tiny 67.50\% & \tiny 33.00\% & \tiny 7.00\% & \tiny 10.00\%\\
        \midrule
    
        \tiny SUPERB Intent Classification (SLURP-Intent) & \tiny LLM-C$\uparrow$ & \tiny 36.50\% & \tiny 12.00\% & \tiny 21.00\% & \tiny 13.50\% & \tiny 48.50\% & \tiny 43.00\% & \tiny 41.50\% & \tiny 6.00\% & \tiny 6.50\%\\
        \midrule
    
        \tiny Named Entity Localization (SLUE-VoxPopuli) & \tiny NAR$\downarrow$ & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\% & \tiny 100.00\%\\
        \midrule
    
        \tiny Named Entity Localization (SLUE-VoxPopuli) & \tiny F1$\uparrow$ & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny - & \tiny -\\
        \midrule
    
        \tiny Named Entity Recognition (SLUE-VoxPopuli) & \tiny NAR$\downarrow$ & \tiny 43.48\% & \tiny 84.78\% & \tiny 67.39\% & \tiny 55.43\% & \tiny 44.57\% & \tiny 64.13\% & \tiny 68.48\% & \tiny 89.13\% & \tiny 90.22\%\\
        \midrule
    
        \tiny Named Entity Recognition (SLUE-VoxPopuli) & \tiny IoU$\uparrow$ & \tiny 0.0190 & \tiny 0.2640 & \tiny 0.2120 & \tiny 0.1180 & \tiny 0.0290 & \tiny 0.1190 & \tiny 0.6930 & \tiny 0.0500 & \tiny 0.0000\\
        \midrule
    
        \tiny Sarcasm Detection (Mustard) & \tiny LLM-C$\uparrow$ & \tiny 38.50\% & \tiny 36.50\% & \tiny 41.50\% & \tiny 46.00\% & \tiny 44.00\% & \tiny 48.00\% & \tiny 47.50\% & \tiny 45.50\% & \tiny 36.00\%\\
        \midrule
    
        \tiny Semantic Textual Similarity (SpokenSTS) & \tiny LLM-C$\uparrow$ & \tiny 50.40\% & \tiny 40.80\% & \tiny 49.60\% & \tiny 50.40\% & \tiny 22.00\% & \tiny 49.20\% & \tiny 43.60\% & \tiny 54.00\% & \tiny 21.20\%\\
        \midrule
    
        \tiny Speech Sentiment Analysis (MELD) & \tiny LLM-C$\uparrow$ & \tiny 39.00\% & \tiny 31.00\% & \tiny 33.50\% & \tiny 36.00\% & \tiny 38.50\% & \tiny 49.00\% & \tiny 42.50\% & \tiny 28.50\% & \tiny 29.50\%\\
        \midrule
    
        \tiny Spoken Digit Arithmetic (AudioMNIST) & \tiny LLM-C$\uparrow$ & \tiny 43.50\% & \tiny 13.00\% & \tiny 31.00\% & \tiny 33.00\% & \tiny 51.50\% & \tiny 43.50\% & \tiny 41.50\% & \tiny 26.50\% & \tiny 16.50\%\\
        \midrule
    
        \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny NAR$\downarrow$ & \tiny 40.50\% & \tiny 82.50\% & \tiny 44.00\% & \tiny 70.00\% & \tiny 41.50\% & \tiny 58.00\% & \tiny 63.50\% & \tiny 95.00\% & \tiny 92.00\%\\
        \midrule
    
        \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny Slot Type F1$\uparrow$ & \tiny 0.8570 & \tiny 0.9020 & \tiny 0.9230 & \tiny 0.9210 & \tiny 0.8650 & \tiny 0.9270 & \tiny 0.8960 & \tiny 0.7770 & \tiny 0.9020\\
        \midrule
    
        \tiny SUPERB Slot Filling (AudioSnips-Test) & \tiny Slot Value CER$\downarrow$ & \tiny 0.3540 & \tiny 0.8500 & \tiny 0.2370 & \tiny 0.2970 & \tiny 0.4600 & \tiny 0.2390 & \tiny 0.5510 & \tiny 0.6690 & \tiny 0.4160\\
        \midrule
    
        \tiny Code-Switching Semantic Grammar Acceptability Comparison (CSZS-zh-en) & \tiny LLM-C$\uparrow$ & \tiny 51.50\% & \tiny 37.50\% & \tiny 50.00\% & \tiny 49.50\% & \tiny 45.50\% & \tiny 49.50\% & \tiny 23.00\% & \tiny 45.50\% & \tiny 32.00\%\\
        \midrule
    
        \tiny Nonce Word Detection (sWUGGY) & \tiny LLM-C$\uparrow$ & \tiny 63.00\% & \tiny 25.60\% & \tiny 55.00\% & \tiny 58.10\% & \tiny 32.20\% & \tiny 61.80\% & \tiny 63.50\% & \tiny 42.50\% & \tiny 19.90\%\\
        \midrule
    
        \tiny PoS Estimation (LibriTTS) & \tiny POS$\downarrow$ & \tiny 2.5722 & \tiny 1.2792 & \tiny 2.9675 & \tiny 1.1990 & \tiny 3.0620 & \tiny 2.3091 & \tiny 3.1126 & \tiny 1.5327 & \tiny 1.9635\\
        \midrule
    
        \tiny PoS Estimation with transcription (LibriTTS) & \tiny POS$\downarrow$ & \tiny 0.9081 & \tiny 1.3507 & \tiny 1.7583 & \tiny 1.0601 & \tiny 2.1580 & \tiny 1.7514 & \tiny 2.0463 & \tiny 1.2394 & \tiny 1.3911\\
        \midrule
    
        \tiny Sentence Grammar Acceptability (sBLIMP) & \tiny LLM-C$\uparrow$ & \tiny 68.50\% & \tiny 7.30\% & \tiny 44.00\% & \tiny 62.30\% & \tiny 50.80\% & \tiny 73.80\% & \tiny 61.30\% & \tiny 72.80\% & \tiny 10.50\%\\
        \midrule
    
        \tiny SUPERB Speech Translation (CoVoST2-Test) & \tiny Sacre Bleu$\uparrow$ & \tiny 17.3720 & \tiny 0.1070 & \tiny 18.7884 & \tiny 16.7835 & \tiny 6.9846 & \tiny 23.3458 & \tiny 21.7423 & \tiny 0.0566 & \tiny 0.0219\\
        \bottomrule
    \end{longtable}
